Perfect quantum state transfer on diamond fractal graphs

In the quest for designing novel protocols for quantum information and quantum computation, an important goal is to achieve perfect quantum state transfer for systems beyond the well-known one dimensional cases, such as 1d spin chains. We use methods from fractal analysis and probability to find a new class of quantum spin chains on fractal-like graphs (known as diamond fractals) which support perfect quantum state transfer, and which have a wide range of different Hausdorff and spectral dimensions. The resulting systems are spin networks combining Dyson hierarchical model structure with transverse permutation symmetries of varying order.

==> Diamond_level0and1and2.tikz.tex <==
\begin{tikzpicture}
\tikzset{vertex/.style={circle,fill=#1,inner sep=0,minimum size=5.0pt}} 
\tikzset{edge/.style = {draw=black,   thin}}
% vertices



\node[draw=none] at (-5.5,-2){$x_L$};
\node[draw=none] at (1.5, -2){$x_R$};


% vertices
\node[vertex] (100) at  (-5.0,-2.0) {};
\node[vertex] (101) at  (1.0,-2.0) {};
\node[vertex] (102) at  (-2.0,-5.0) {};
\node[vertex] (103) at  (-2.0,1.0) {};
% edges
\draw[edge] (100) to (102);
\draw[edge] (100) to (103);
\draw[edge] (101) to (102);
\draw[edge] (101) to (103);



\node[draw=none] at (-5.5,2.5){$x_L$};
\node[draw=none] at (1.5, 2.5){$x_R$};

\node[vertex] (50) at  (-5.0,2.5) {};
\node[vertex] (51) at  (1.0,2.5) {};
\draw[edge] (50) to (51);



\node[draw=none] at (2.5,0){$x_L$};
\node[draw=none] at (9.5, 0){$x_R$};

% vertices
\node[vertex] (10) at  (3.0,0.0) {};
\node[vertex] (11) at  (9.0,0.0) {};
\node[vertex] (12) at  (6.0,-3.0) {};
\node[vertex] (13) at  (6.0,3.0) {};
\node[vertex] (14) at  (4.5,-2.25) {};
\node[vertex] (15) at  (4.5,-0.75) {};
\node[vertex] (16) at  (4.5,0.75) {};
\node[vertex] (17) at  (4.5,2.25) {};
\node[vertex] (18) at  (7.5,-2.25) {};
\node[vertex] (19) at  (7.5,-0.75) {};
\node[vertex] (20) at  (7.5,0.75) {};
\node[vertex] (21) at  (7.5,2.25) {};
% edges
\draw[edge] (10) to (14);
\draw[edge] (10) to (15);
\draw[edge] (10) to (16);
\draw[edge] (10) to (17);
\draw[edge] (11) to (18);
\draw[edge] (11) to (19);
\draw[edge] (11) to (20);
\draw[edge] (11) to (21);
\draw[edge] (12) to (14);
\draw[edge] (12) to (15);
\draw[edge] (12) to (18);
\draw[edge] (12) to (19);
\draw[edge] (13) to (16);
\draw[edge] (13) to (17);
\draw[edge] (13) to (20);
\draw[edge] (13) to (21);

\tikzset{vertex_c/.style={circle,thick,draw=black!100,fill=gray!10 , minimum size=5mm}} 
\tikzset{edge_c/.style = {draw=black, ultra thick}}
%% vertices
% vertices
\node[vertex_c] (0) at  (3.0,-5) {0};
\node[vertex_c] (1) at  (4.5,-5) {1};
\node[vertex_c] (2) at  (6.0,-5) {2};
\node[vertex_c] (3) at  (7.5,-5) {3};
\node[vertex_c] (4) at  (9.0,-5) {4};
% edges
\draw[edge_c] (0) to (1);
\draw[edge_c] (1) to (2);
\draw[edge_c] (2) to (3);
\draw[edge_c] (3) to (4);
%





\node[draw=none] at (-4.8,3.5){$G_0$};
\node[draw=none] at (-4.8,0){$G_1$};
\node[draw=none] at (4.0, 3.5){$G_2$};
%labels

\node[draw=none] at (2.2, -3.8){$\PI_2$};










% projection



\draw [thick,->] (9,-3.3)
        -- (9,-4.3)  ;
				
\draw [thick,->] (7.5,-3.3)
        -- (7.5,-4.3)  ;		

\draw [thick,->] (6,-3.3)
        -- (6,-4.3)  ;
				
\draw [thick,->] (4.5,-3.3)
        -- (4.5,-4.3)  ;

\draw [thick,->] (3,-3.3)
        -- (3,-4.3)  ;







\end{tikzpicture}



==> Diamond_level3and4.tikz.tex <==
\begin{tikzpicture}
\tikzset{vertex/.style={circle,fill=#1,inner sep=0,minimum size=1.0pt}} 
\tikzset{edge/.style = {draw=black,   thin}}


% vertices
\node[vertex] (0) at  (-4.0,0.0) {};
\node[vertex] (1) at  (4.0,0.0) {};
\node[vertex] (2) at  (0.0,-4.0) {};
\node[vertex] (3) at  (0.0,4.0) {};
\node[vertex] (4) at  (-2.0,-3.0) {};
\node[vertex] (5) at  (-2.0,-1.0) {};
\node[vertex] (6) at  (-2.0,1.0) {};
\node[vertex] (7) at  (-2.0,3.0) {};
\node[vertex] (8) at  (2.0,-3.0) {};
\node[vertex] (9) at  (2.0,-1.0) {};
\node[vertex] (10) at  (2.0,1.0) {};
\node[vertex] (11) at  (2.0,3.0) {};
\node[vertex] (12) at  (-3.0,-1.75) {};
\node[vertex] (13) at  (-3.0,-1.25) {};
\node[vertex] (14) at  (-3.0,-0.75) {};
\node[vertex] (15) at  (-3.0,-0.25) {};
\node[vertex] (16) at  (-3.0,0.25) {};
\node[vertex] (17) at  (-3.0,0.75) {};
\node[vertex] (18) at  (-3.0,1.25) {};
\node[vertex] (19) at  (-3.0,1.75) {};
\node[vertex] (20) at  (3.0,-1.75) {};
\node[vertex] (21) at  (3.0,-1.25) {};
\node[vertex] (22) at  (3.0,-0.75) {};
\node[vertex] (23) at  (3.0,-0.25) {};
\node[vertex] (24) at  (3.0,0.25) {};
\node[vertex] (25) at  (3.0,0.75) {};
\node[vertex] (26) at  (3.0,1.25) {};
\node[vertex] (27) at  (3.0,1.75) {};
\node[vertex] (28) at  (-1.0,-3.75) {};
\node[vertex] (29) at  (-1.0,-3.25) {};
\node[vertex] (30) at  (-1.0,-2.75) {};
\node[vertex] (31) at  (-1.0,-2.25) {};
\node[vertex] (32) at  (1.0,-3.75) {};
\node[vertex] (33) at  (1.0,-3.25) {};
\node[vertex] (34) at  (1.0,-2.75) {};
\node[vertex] (35) at  (1.0,-2.25) {};
\node[vertex] (36) at  (-1.0,2.25) {};
\node[vertex] (37) at  (-1.0,2.75) {};
\node[vertex] (38) at  (-1.0,3.25) {};
\node[vertex] (39) at  (-1.0,3.75) {};
\node[vertex] (40) at  (1.0,2.25) {};
\node[vertex] (41) at  (1.0,2.75) {};
\node[vertex] (42) at  (1.0,3.25) {};
\node[vertex] (43) at  (1.0,3.75) {};
% edges
\draw[edge] (0) to (12);
\draw[edge] (0) to (13);
\draw[edge] (0) to (14);
\draw[edge] (0) to (15);
\draw[edge] (0) to (16);
\draw[edge] (0) to (17);
\draw[edge] (0) to (18);
\draw[edge] (0) to (19);
\draw[edge] (1) to (20);
\draw[edge] (1) to (21);
\draw[edge] (1) to (22);
\draw[edge] (1) to (23);
\draw[edge] (1) to (24);
\draw[edge] (1) to (25);
\draw[edge] (1) to (26);
\draw[edge] (1) to (27);
\draw[edge] (2) to (28);
\draw[edge] (2) to (29);
\draw[edge] (2) to (30);
\draw[edge] (2) to (31);
\draw[edge] (2) to (32);
\draw[edge] (2) to (33);
\draw[edge] (2) to (34);
\draw[edge] (2) to (35);
\draw[edge] (3) to (36);
\draw[edge] (3) to (37);
\draw[edge] (3) to (38);
\draw[edge] (3) to (39);
\draw[edge] (3) to (40);
\draw[edge] (3) to (41);
\draw[edge] (3) to (42);
\draw[edge] (3) to (43);
\draw[edge] (4) to (12);
\draw[edge] (4) to (13);
\draw[edge] (4) to (28);
\draw[edge] (4) to (29);
\draw[edge] (5) to (14);
\draw[edge] (5) to (15);
\draw[edge] (5) to (30);
\draw[edge] (5) to (31);
\draw[edge] (6) to (16);
\draw[edge] (6) to (17);
\draw[edge] (6) to (36);
\draw[edge] (6) to (37);
\draw[edge] (7) to (18);
\draw[edge] (7) to (19);
\draw[edge] (7) to (38);
\draw[edge] (7) to (39);
\draw[edge] (8) to (20);
\draw[edge] (8) to (21);
\draw[edge] (8) to (32);
\draw[edge] (8) to (33);
\draw[edge] (9) to (22);
\draw[edge] (9) to (23);
\draw[edge] (9) to (34);
\draw[edge] (9) to (35);
\draw[edge] (10) to (24);
\draw[edge] (10) to (25);
\draw[edge] (10) to (40);
\draw[edge] (10) to (41);
\draw[edge] (11) to (26);
\draw[edge] (11) to (27);
\draw[edge] (11) to (42);
\draw[edge] (11) to (43);








% second


% vertices
\node[vertex] (100) at  (5.0,0.0) {};
\node[vertex] (101) at  (13.0,0.0) {};
\node[vertex] (102) at  (9.0,-4.0) {};
\node[vertex] (103) at  (9.0,4.0) {};
\node[vertex] (104) at  (7.0,-3.0) {};
\node[vertex] (105) at  (7.0,-1.0) {};
\node[vertex] (106) at  (7.0,1.0) {};
\node[vertex] (107) at  (7.0,3.0) {};
\node[vertex] (108) at  (11.0,-3.0) {};
\node[vertex] (109) at  (11.0,-1.0) {};
\node[vertex] (110) at  (11.0,1.0) {};
\node[vertex] (111) at  (11.0,3.0) {};
\node[vertex] (112) at  (6.0,-1.75) {};
\node[vertex] (113) at  (6.0,-1.25) {};
\node[vertex] (114) at  (6.0,-0.75) {};
\node[vertex] (115) at  (6.0,-0.25) {};
\node[vertex] (116) at  (6.0,0.25) {};
\node[vertex] (117) at  (6.0,0.75) {};
\node[vertex] (118) at  (6.0,1.25) {};
\node[vertex] (119) at  (6.0,1.75) {};
\node[vertex] (120) at  (12.0,-1.75) {};
\node[vertex] (121) at  (12.0,-1.25) {};
\node[vertex] (122) at  (12.0,-0.75) {};
\node[vertex] (123) at  (12.0,-0.25) {};
\node[vertex] (124) at  (12.0,0.25) {};
\node[vertex] (125) at  (12.0,0.75) {};
\node[vertex] (126) at  (12.0,1.25) {};
\node[vertex] (127) at  (12.0,1.75) {};
\node[vertex] (128) at  (8.0,-3.75) {};
\node[vertex] (129) at  (8.0,-3.25) {};
\node[vertex] (130) at  (8.0,-2.75) {};
\node[vertex] (131) at  (8.0,-2.25) {};
\node[vertex] (132) at  (10.0,-3.75) {};
\node[vertex] (133) at  (10.0,-3.25) {};
\node[vertex] (134) at  (10.0,-2.75) {};
\node[vertex] (135) at  (10.0,-2.25) {};
\node[vertex] (136) at  (8.0,2.25) {};
\node[vertex] (137) at  (8.0,2.75) {};
\node[vertex] (138) at  (8.0,3.25) {};
\node[vertex] (139) at  (8.0,3.75) {};
\node[vertex] (140) at  (10.0,2.25) {};
\node[vertex] (141) at  (10.0,2.75) {};
\node[vertex] (142) at  (10.0,3.25) {};
\node[vertex] (143) at  (10.0,3.75) {};
\node[vertex] (144) at  (5.5,-0.9375) {};
\node[vertex] (145) at  (5.5,-0.8125) {};
\node[vertex] (146) at  (5.5,-0.6875) {};
\node[vertex] (147) at  (5.5,-0.5625) {};
\node[vertex] (148) at  (5.5,-0.4375) {};
\node[vertex] (149) at  (5.5,-0.3125) {};
\node[vertex] (150) at  (5.5,-0.1875) {};
\node[vertex] (151) at  (5.5,-0.0625) {};
\node[vertex] (152) at  (5.5,0.0625) {};
\node[vertex] (153) at  (5.5,0.1875) {};
\node[vertex] (154) at  (5.5,0.3125) {};
\node[vertex] (155) at  (5.5,0.4375) {};
\node[vertex] (156) at  (5.5,0.5625) {};
\node[vertex] (157) at  (5.5,0.6875) {};
\node[vertex] (158) at  (5.5,0.8125) {};
\node[vertex] (159) at  (5.5,0.9375) {};
\node[vertex] (160) at  (12.5,-0.9375) {};
\node[vertex] (161) at  (12.5,-0.8125) {};
\node[vertex] (162) at  (12.5,-0.6875) {};
\node[vertex] (163) at  (12.5,-0.5625) {};
\node[vertex] (164) at  (12.5,-0.4375) {};
\node[vertex] (165) at  (12.5,-0.3125) {};
\node[vertex] (166) at  (12.5,-0.1875) {};
\node[vertex] (167) at  (12.5,-0.0625) {};
\node[vertex] (168) at  (12.5,0.0625) {};
\node[vertex] (169) at  (12.5,0.1875) {};
\node[vertex] (170) at  (12.5,0.3125) {};
\node[vertex] (171) at  (12.5,0.4375) {};
\node[vertex] (172) at  (12.5,0.5625) {};
\node[vertex] (173) at  (12.5,0.6875) {};
\node[vertex] (174) at  (12.5,0.8125) {};
\node[vertex] (175) at  (12.5,0.9375) {};
\node[vertex] (176) at  (8.5,-3.9375) {};
\node[vertex] (177) at  (8.5,-3.8125) {};
\node[vertex] (178) at  (8.5,-3.6875) {};
\node[vertex] (179) at  (8.5,-3.5625) {};
\node[vertex] (180) at  (8.5,-3.4375) {};
\node[vertex] (181) at  (8.5,-3.3125) {};
\node[vertex] (182) at  (8.5,-3.1875) {};
\node[vertex] (183) at  (8.5,-3.0625) {};
\node[vertex] (184) at  (9.5,-3.9375) {};
\node[vertex] (185) at  (9.5,-3.8125) {};
\node[vertex] (186) at  (9.5,-3.6875) {};
\node[vertex] (187) at  (9.5,-3.5625) {};
\node[vertex] (188) at  (9.5,-3.4375) {};
\node[vertex] (189) at  (9.5,-3.3125) {};
\node[vertex] (190) at  (9.5,-3.1875) {};
\node[vertex] (191) at  (9.5,-3.0625) {};
\node[vertex] (192) at  (8.5,3.0625) {};
\node[vertex] (193) at  (8.5,3.1875) {};
\node[vertex] (194) at  (8.5,3.3125) {};
\node[vertex] (195) at  (8.5,3.4375) {};
\node[vertex] (196) at  (8.5,3.5625) {};
\node[vertex] (197) at  (8.5,3.6875) {};
\node[vertex] (198) at  (8.5,3.8125) {};
\node[vertex] (199) at  (8.5,3.9375) {};
\node[vertex] (200) at  (9.5,3.0625) {};
\node[vertex] (201) at  (9.5,3.1875) {};
\node[vertex] (202) at  (9.5,3.3125) {};
\node[vertex] (203) at  (9.5,3.4375) {};
\node[vertex] (204) at  (9.5,3.5625) {};
\node[vertex] (205) at  (9.5,3.6875) {};
\node[vertex] (206) at  (9.5,3.8125) {};
\node[vertex] (207) at  (9.5,3.9375) {};
\node[vertex] (208) at  (6.5,-2.4375) {};
\node[vertex] (209) at  (6.5,-2.3125) {};
\node[vertex] (210) at  (6.5,-2.1875) {};
\node[vertex] (211) at  (6.5,-2.0625) {};
\node[vertex] (212) at  (7.5,-3.4375) {};
\node[vertex] (213) at  (7.5,-3.3125) {};
\node[vertex] (214) at  (7.5,-3.1875) {};
\node[vertex] (215) at  (7.5,-3.0625) {};
\node[vertex] (216) at  (6.5,-0.9375) {};
\node[vertex] (217) at  (6.5,-0.8125) {};
\node[vertex] (218) at  (6.5,-0.6875) {};
\node[vertex] (219) at  (6.5,-0.5625) {};
\node[vertex] (220) at  (7.5,-1.9375) {};
\node[vertex] (221) at  (7.5,-1.8125) {};
\node[vertex] (222) at  (7.5,-1.6875) {};
\node[vertex] (223) at  (7.5,-1.5625) {};
\node[vertex] (224) at  (6.5,0.5625) {};
\node[vertex] (225) at  (6.5,0.6875) {};
\node[vertex] (226) at  (6.5,0.8125) {};
\node[vertex] (227) at  (6.5,0.9375) {};
\node[vertex] (228) at  (7.5,1.5625) {};
\node[vertex] (229) at  (7.5,1.6875) {};
\node[vertex] (230) at  (7.5,1.8125) {};
\node[vertex] (231) at  (7.5,1.9375) {};
\node[vertex] (232) at  (6.5,2.0625) {};
\node[vertex] (233) at  (6.5,2.1875) {};
\node[vertex] (234) at  (6.5,2.3125) {};
\node[vertex] (235) at  (6.5,2.4375) {};
\node[vertex] (236) at  (7.5,3.0625) {};
\node[vertex] (237) at  (7.5,3.1875) {};
\node[vertex] (238) at  (7.5,3.3125) {};
\node[vertex] (239) at  (7.5,3.4375) {};
\node[vertex] (240) at  (11.5,-2.4375) {};
\node[vertex] (241) at  (11.5,-2.3125) {};
\node[vertex] (242) at  (11.5,-2.1875) {};
\node[vertex] (243) at  (11.5,-2.0625) {};
\node[vertex] (244) at  (10.5,-3.4375) {};
\node[vertex] (245) at  (10.5,-3.3125) {};
\node[vertex] (246) at  (10.5,-3.1875) {};
\node[vertex] (247) at  (10.5,-3.0625) {};
\node[vertex] (248) at  (11.5,-0.9375) {};
\node[vertex] (249) at  (11.5,-0.8125) {};
\node[vertex] (250) at  (11.5,-0.6875) {};
\node[vertex] (251) at  (11.5,-0.5625) {};
\node[vertex] (252) at  (10.5,-1.9375) {};
\node[vertex] (253) at  (10.5,-1.8125) {};
\node[vertex] (254) at  (10.5,-1.6875) {};
\node[vertex] (255) at  (10.5,-1.5625) {};
\node[vertex] (256) at  (11.5,0.5625) {};
\node[vertex] (257) at  (11.5,0.6875) {};
\node[vertex] (258) at  (11.5,0.8125) {};
\node[vertex] (259) at  (11.5,0.9375) {};
\node[vertex] (260) at  (10.5,1.5625) {};
\node[vertex] (261) at  (10.5,1.6875) {};
\node[vertex] (262) at  (10.5,1.8125) {};
\node[vertex] (263) at  (10.5,1.9375) {};
\node[vertex] (264) at  (11.5,2.0625) {};
\node[vertex] (265) at  (11.5,2.1875) {};
\node[vertex] (266) at  (11.5,2.3125) {};
\node[vertex] (267) at  (11.5,2.4375) {};
\node[vertex] (268) at  (10.5,3.0625) {};
\node[vertex] (269) at  (10.5,3.1875) {};
\node[vertex] (270) at  (10.5,3.3125) {};
\node[vertex] (271) at  (10.5,3.4375) {};
% edges
\draw[edge] (100) to (144);
\draw[edge] (100) to (145);
\draw[edge] (100) to (146);
\draw[edge] (100) to (147);
\draw[edge] (100) to (148);
\draw[edge] (100) to (149);
\draw[edge] (100) to (150);
\draw[edge] (100) to (151);
\draw[edge] (100) to (152);
\draw[edge] (100) to (153);
\draw[edge] (100) to (154);
\draw[edge] (100) to (155);
\draw[edge] (100) to (156);
\draw[edge] (100) to (157);
\draw[edge] (100) to (158);
\draw[edge] (100) to (159);
\draw[edge] (101) to (160);
\draw[edge] (101) to (161);
\draw[edge] (101) to (162);
\draw[edge] (101) to (163);
\draw[edge] (101) to (164);
\draw[edge] (101) to (165);
\draw[edge] (101) to (166);
\draw[edge] (101) to (167);
\draw[edge] (101) to (168);
\draw[edge] (101) to (169);
\draw[edge] (101) to (170);
\draw[edge] (101) to (171);
\draw[edge] (101) to (172);
\draw[edge] (101) to (173);
\draw[edge] (101) to (174);
\draw[edge] (101) to (175);
\draw[edge] (102) to (176);
\draw[edge] (102) to (177);
\draw[edge] (102) to (178);
\draw[edge] (102) to (179);
\draw[edge] (102) to (180);
\draw[edge] (102) to (181);
\draw[edge] (102) to (182);
\draw[edge] (102) to (183);
\draw[edge] (102) to (184);
\draw[edge] (102) to (185);
\draw[edge] (102) to (186);
\draw[edge] (102) to (187);
\draw[edge] (102) to (188);
\draw[edge] (102) to (189);
\draw[edge] (102) to (190);
\draw[edge] (102) to (191);
\draw[edge] (103) to (192);
\draw[edge] (103) to (193);
\draw[edge] (103) to (194);
\draw[edge] (103) to (195);
\draw[edge] (103) to (196);
\draw[edge] (103) to (197);
\draw[edge] (103) to (198);
\draw[edge] (103) to (199);
\draw[edge] (103) to (200);
\draw[edge] (103) to (201);
\draw[edge] (103) to (202);
\draw[edge] (103) to (203);
\draw[edge] (103) to (204);
\draw[edge] (103) to (205);
\draw[edge] (103) to (206);
\draw[edge] (103) to (207);
\draw[edge] (104) to (208);
\draw[edge] (104) to (209);
\draw[edge] (104) to (210);
\draw[edge] (104) to (211);
\draw[edge] (104) to (212);
\draw[edge] (104) to (213);
\draw[edge] (104) to (214);
\draw[edge] (104) to (215);
\draw[edge] (105) to (216);
\draw[edge] (105) to (217);
\draw[edge] (105) to (218);
\draw[edge] (105) to (219);
\draw[edge] (105) to (220);
\draw[edge] (105) to (221);
\draw[edge] (105) to (222);
\draw[edge] (105) to (223);
\draw[edge] (106) to (224);
\draw[edge] (106) to (225);
\draw[edge] (106) to (226);
\draw[edge] (106) to (227);
\draw[edge] (106) to (228);
\draw[edge] (106) to (229);
\draw[edge] (106) to (230);
\draw[edge] (106) to (231);
\draw[edge] (107) to (232);
\draw[edge] (107) to (233);
\draw[edge] (107) to (234);
\draw[edge] (107) to (235);
\draw[edge] (107) to (236);
\draw[edge] (107) to (237);
\draw[edge] (107) to (238);
\draw[edge] (107) to (239);
\draw[edge] (108) to (240);
\draw[edge] (108) to (241);
\draw[edge] (108) to (242);
\draw[edge] (108) to (243);
\draw[edge] (108) to (244);
\draw[edge] (108) to (245);
\draw[edge] (108) to (246);
\draw[edge] (108) to (247);
\draw[edge] (109) to (248);
\draw[edge] (109) to (249);
\draw[edge] (109) to (250);
\draw[edge] (109) to (251);
\draw[edge] (109) to (252);
\draw[edge] (109) to (253);
\draw[edge] (109) to (254);
\draw[edge] (109) to (255);
\draw[edge] (110) to (256);
\draw[edge] (110) to (257);
\draw[edge] (110) to (258);
\draw[edge] (110) to (259);
\draw[edge] (110) to (260);
\draw[edge] (110) to (261);
\draw[edge] (110) to (262);
\draw[edge] (110) to (263);
\draw[edge] (111) to (264);
\draw[edge] (111) to (265);
\draw[edge] (111) to (266);
\draw[edge] (111) to (267);
\draw[edge] (111) to (268);
\draw[edge] (111) to (269);
\draw[edge] (111) to (270);
\draw[edge] (111) to (271);
\draw[edge] (112) to (144);
\draw[edge] (112) to (145);
\draw[edge] (112) to (208);
\draw[edge] (112) to (209);
\draw[edge] (113) to (146);
\draw[edge] (113) to (147);
\draw[edge] (113) to (210);
\draw[edge] (113) to (211);
\draw[edge] (114) to (148);
\draw[edge] (114) to (149);
\draw[edge] (114) to (216);
\draw[edge] (114) to (217);
\draw[edge] (115) to (150);
\draw[edge] (115) to (151);
\draw[edge] (115) to (218);
\draw[edge] (115) to (219);
\draw[edge] (116) to (152);
\draw[edge] (116) to (153);
\draw[edge] (116) to (224);
\draw[edge] (116) to (225);
\draw[edge] (117) to (154);
\draw[edge] (117) to (155);
\draw[edge] (117) to (226);
\draw[edge] (117) to (227);
\draw[edge] (118) to (156);
\draw[edge] (118) to (157);
\draw[edge] (118) to (232);
\draw[edge] (118) to (233);
\draw[edge] (119) to (158);
\draw[edge] (119) to (159);
\draw[edge] (119) to (234);
\draw[edge] (119) to (235);
\draw[edge] (120) to (160);
\draw[edge] (120) to (161);
\draw[edge] (120) to (240);
\draw[edge] (120) to (241);
\draw[edge] (121) to (162);
\draw[edge] (121) to (163);
\draw[edge] (121) to (242);
\draw[edge] (121) to (243);
\draw[edge] (122) to (164);
\draw[edge] (122) to (165);
\draw[edge] (122) to (248);
\draw[edge] (122) to (249);
\draw[edge] (123) to (166);
\draw[edge] (123) to (167);
\draw[edge] (123) to (250);
\draw[edge] (123) to (251);
\draw[edge] (124) to (168);
\draw[edge] (124) to (169);
\draw[edge] (124) to (256);
\draw[edge] (124) to (257);
\draw[edge] (125) to (170);
\draw[edge] (125) to (171);
\draw[edge] (125) to (258);
\draw[edge] (125) to (259);
\draw[edge] (126) to (172);
\draw[edge] (126) to (173);
\draw[edge] (126) to (264);
\draw[edge] (126) to (265);
\draw[edge] (127) to (174);
\draw[edge] (127) to (175);
\draw[edge] (127) to (266);
\draw[edge] (127) to (267);
\draw[edge] (128) to (176);
\draw[edge] (128) to (177);
\draw[edge] (128) to (212);
\draw[edge] (128) to (213);
\draw[edge] (129) to (178);
\draw[edge] (129) to (179);
\draw[edge] (129) to (214);
\draw[edge] (129) to (215);
\draw[edge] (130) to (180);
\draw[edge] (130) to (181);
\draw[edge] (130) to (220);
\draw[edge] (130) to (221);
\draw[edge] (131) to (182);
\draw[edge] (131) to (183);
\draw[edge] (131) to (222);
\draw[edge] (131) to (223);
\draw[edge] (132) to (184);
\draw[edge] (132) to (185);
\draw[edge] (132) to (244);
\draw[edge] (132) to (245);
\draw[edge] (133) to (186);
\draw[edge] (133) to (187);
\draw[edge] (133) to (246);
\draw[edge] (133) to (247);
\draw[edge] (134) to (188);
\draw[edge] (134) to (189);
\draw[edge] (134) to (252);
\draw[edge] (134) to (253);
\draw[edge] (135) to (190);
\draw[edge] (135) to (191);
\draw[edge] (135) to (254);
\draw[edge] (135) to (255);
\draw[edge] (136) to (192);
\draw[edge] (136) to (193);
\draw[edge] (136) to (228);
\draw[edge] (136) to (229);
\draw[edge] (137) to (194);
\draw[edge] (137) to (195);
\draw[edge] (137) to (230);
\draw[edge] (137) to (231);
\draw[edge] (138) to (196);
\draw[edge] (138) to (197);
\draw[edge] (138) to (236);
\draw[edge] (138) to (237);
\draw[edge] (139) to (198);
\draw[edge] (139) to (199);
\draw[edge] (139) to (238);
\draw[edge] (139) to (239);
\draw[edge] (140) to (200);
\draw[edge] (140) to (201);
\draw[edge] (140) to (260);
\draw[edge] (140) to (261);
\draw[edge] (141) to (202);
\draw[edge] (141) to (203);
\draw[edge] (141) to (262);
\draw[edge] (141) to (263);
\draw[edge] (142) to (204);
\draw[edge] (142) to (205);
\draw[edge] (142) to (268);
\draw[edge] (142) to (269);
\draw[edge] (143) to (206);
\draw[edge] (143) to (207);
\draw[edge] (143) to (270);
\draw[edge] (143) to (271);


% third







% 4th


\end{tikzpicture}

==> SecondExample_Diamond.tikz.tex <==

\begin{tikzpicture}
\tikzset{vertex/.style={circle,fill=#1,inner sep=0,minimum size=0.5pt}} 
\tikzset{edge/.style = {draw=black,   thin}}





% vertices
\node[vertex] (0) at  (-3.9000000000000004,0.0) {};
\node[vertex] (1) at  (3.9000000000000004,0.0) {};
\node[vertex] (2) at  (-1.3,0.0) {};
\node[vertex] (3) at  (1.3,0.0) {};
\node[vertex] (4) at  (0.0,-1.8013328398716324) {};
\node[vertex] (5) at  (0.0,1.8013328398716324) {};
% edges
\draw[edge] (0) to (2);
\draw[edge] (1) to (3);
\draw[edge] (2) to (4);
\draw[edge] (2) to (5);
\draw[edge] (3) to (4);
\draw[edge] (3) to (5);

%%% second

% vertices



% vertices
\node[vertex] (50) at  (4.6,0.0) {};
\node[vertex] (51) at  (12.4,0.0) {};
\node[vertex] (52) at  (7.2,0.0) {};
\node[vertex] (53) at  (9.8,0.0) {};
\node[vertex] (54) at  (8.5,-1.8013328398716324) {};
\node[vertex] (55) at  (8.5,1.8013328398716324) {};
\node[vertex] (56) at  (5.466666666666667,0.0) {};
\node[vertex] (57) at  (6.333333333333334,0.0) {};
\node[vertex] (58) at  (5.9,-0.6004442799572111) {};
\node[vertex] (59) at  (5.9,0.6004442799572111) {};
\node[vertex] (60) at  (11.533333333333333,0.0) {};
\node[vertex] (61) at  (10.666666666666666,0.0) {};
\node[vertex] (62) at  (11.1,-0.6004442799572111) {};
\node[vertex] (63) at  (11.1,0.6004442799572111) {};
\node[vertex] (64) at  (7.633333333333333,-0.6004442799572108) {};
\node[vertex] (65) at  (8.066666666666666,-1.2008885599144217) {};
\node[vertex] (66) at  (7.434,-1.2008885599144217) {};
\node[vertex] (67) at  (8.266,-0.6004442799572108) {};
\node[vertex] (68) at  (7.633333333333333,0.6004442799572108) {};
\node[vertex] (69) at  (8.066666666666666,1.2008885599144217) {};
\node[vertex] (70) at  (8.266,0.6004442799572108) {};
\node[vertex] (71) at  (7.434,1.2008885599144217) {};
\node[vertex] (72) at  (9.366666666666667,-0.6004442799572108) {};
\node[vertex] (73) at  (8.933333333333334,-1.2008885599144217) {};
\node[vertex] (74) at  (9.566,-1.2008885599144217) {};
\node[vertex] (75) at  (8.734,-0.6004442799572108) {};
\node[vertex] (76) at  (9.366666666666667,0.6004442799572108) {};
\node[vertex] (77) at  (8.933333333333334,1.2008885599144217) {};
\node[vertex] (78) at  (8.734,0.6004442799572108) {};
\node[vertex] (79) at  (9.566,1.2008885599144217) {};
% edges
\draw[edge] (50) to (56);
\draw[edge] (51) to (60);
\draw[edge] (52) to (57);
\draw[edge] (52) to (64);
\draw[edge] (52) to (68);
\draw[edge] (53) to (61);
\draw[edge] (53) to (72);
\draw[edge] (53) to (76);
\draw[edge] (54) to (65);
\draw[edge] (54) to (73);
\draw[edge] (55) to (69);
\draw[edge] (55) to (77);
\draw[edge] (56) to (58);
\draw[edge] (56) to (59);
\draw[edge] (57) to (58);
\draw[edge] (57) to (59);
\draw[edge] (60) to (62);
\draw[edge] (60) to (63);
\draw[edge] (61) to (62);
\draw[edge] (61) to (63);
\draw[edge] (64) to (66);
\draw[edge] (64) to (67);
\draw[edge] (65) to (66);
\draw[edge] (65) to (67);
\draw[edge] (68) to (70);
\draw[edge] (68) to (71);
\draw[edge] (69) to (70);
\draw[edge] (69) to (71);
\draw[edge] (72) to (74);
\draw[edge] (72) to (75);
\draw[edge] (73) to (74);
\draw[edge] (73) to (75);
\draw[edge] (76) to (78);
\draw[edge] (76) to (79);
\draw[edge] (77) to (78);
\draw[edge] (77) to (79);


%%% third


% vertices
\node[vertex] (200) at  (-3.9000000000000004,-4.5) {};
\node[vertex] (201) at  (3.9000000000000004,-4.5) {};
\node[vertex] (202) at  (-1.3,-4.5) {};
\node[vertex] (203) at  (1.3,-4.5) {};
\node[vertex] (204) at  (0.0,-6.301332839871632) {};
\node[vertex] (205) at  (0.0,-2.698667160128368) {};
\node[vertex] (206) at  (-3.0333333333333337,-4.5) {};
\node[vertex] (207) at  (-2.1666666666666665,-4.5) {};
\node[vertex] (208) at  (-2.6,-5.100444279957211) {};
\node[vertex] (209) at  (-2.6,-3.899555720042789) {};
\node[vertex] (210) at  (3.0333333333333337,-4.5) {};
\node[vertex] (211) at  (2.1666666666666665,-4.5) {};
\node[vertex] (212) at  (2.6,-5.100444279957211) {};
\node[vertex] (213) at  (2.6,-3.899555720042789) {};
\node[vertex] (214) at  (-0.8666666666666667,-5.100444279957211) {};
\node[vertex] (215) at  (-0.43333333333333335,-5.7008885599144214) {};
\node[vertex] (216) at  (-1.066,-5.7008885599144214) {};
\node[vertex] (217) at  (-0.23400000000000007,-5.100444279957211) {};
\node[vertex] (218) at  (-0.8666666666666667,-3.8995557200427893) {};
\node[vertex] (219) at  (-0.43333333333333335,-3.2991114400855786) {};
\node[vertex] (220) at  (-0.23400000000000007,-3.8995557200427893) {};
\node[vertex] (221) at  (-1.066,-3.2991114400855786) {};
\node[vertex] (222) at  (0.8666666666666667,-5.100444279957211) {};
\node[vertex] (223) at  (0.43333333333333335,-5.7008885599144214) {};
\node[vertex] (224) at  (1.066,-5.7008885599144214) {};
\node[vertex] (225) at  (0.23400000000000007,-5.100444279957211) {};
\node[vertex] (226) at  (0.8666666666666667,-3.8995557200427893) {};
\node[vertex] (227) at  (0.43333333333333335,-3.2991114400855786) {};
\node[vertex] (228) at  (0.23400000000000007,-3.8995557200427893) {};
\node[vertex] (229) at  (1.066,-3.2991114400855786) {};
\node[vertex] (230) at  (-3.611111111111111,-4.5) {};
\node[vertex] (231) at  (-3.322222222222222,-4.5) {};
\node[vertex] (232) at  (-3.4666666666666672,-4.700148093319071) {};
\node[vertex] (233) at  (-3.4666666666666672,-4.299851906680929) {};
\node[vertex] (234) at  (3.611111111111111,-4.5) {};
\node[vertex] (235) at  (3.322222222222222,-4.5) {};
\node[vertex] (236) at  (3.4666666666666672,-4.700148093319071) {};
\node[vertex] (237) at  (3.4666666666666672,-4.299851906680929) {};
\node[vertex] (238) at  (-1.5888888888888888,-4.5) {};
\node[vertex] (239) at  (-1.8777777777777775,-4.5) {};
\node[vertex] (240) at  (-1.7333333333333334,-4.70014809331907) {};
\node[vertex] (241) at  (-1.7333333333333334,-4.29985190668093) {};
\node[vertex] (242) at  (-1.1555555555555554,-4.70014809331907) {};
\node[vertex] (243) at  (-1.011111111111111,-4.9002961866381405) {};
\node[vertex] (244) at  (-1.222,-4.9002961866381405) {};
\node[vertex] (245) at  (-0.9446666666666665,-4.70014809331907) {};
\node[vertex] (246) at  (-1.1555555555555554,-4.29985190668093) {};
\node[vertex] (247) at  (-1.011111111111111,-4.0997038133618595) {};
\node[vertex] (248) at  (-0.9446666666666665,-4.29985190668093) {};
\node[vertex] (249) at  (-1.222,-4.0997038133618595) {};
\node[vertex] (250) at  (1.5888888888888888,-4.5) {};
\node[vertex] (251) at  (1.8777777777777775,-4.5) {};
\node[vertex] (252) at  (1.7333333333333334,-4.70014809331907) {};
\node[vertex] (253) at  (1.7333333333333334,-4.29985190668093) {};
\node[vertex] (254) at  (1.1555555555555554,-4.70014809331907) {};
\node[vertex] (255) at  (1.011111111111111,-4.9002961866381405) {};
\node[vertex] (256) at  (1.222,-4.9002961866381405) {};
\node[vertex] (257) at  (0.9446666666666665,-4.70014809331907) {};
\node[vertex] (258) at  (1.1555555555555554,-4.29985190668093) {};
\node[vertex] (259) at  (1.011111111111111,-4.0997038133618595) {};
\node[vertex] (260) at  (0.9446666666666665,-4.29985190668093) {};
\node[vertex] (261) at  (1.222,-4.0997038133618595) {};
\node[vertex] (262) at  (-0.14444444444444443,-6.101184746552562) {};
\node[vertex] (263) at  (-0.28888888888888886,-5.901036653233492) {};
\node[vertex] (264) at  (-0.3553333333333334,-6.101184746552562) {};
\node[vertex] (265) at  (-0.07799999999999994,-5.901036653233492) {};
\node[vertex] (266) at  (0.14444444444444443,-6.101184746552562) {};
\node[vertex] (267) at  (0.28888888888888886,-5.901036653233492) {};
\node[vertex] (268) at  (0.3553333333333334,-6.101184746552562) {};
\node[vertex] (269) at  (0.07799999999999994,-5.901036653233492) {};
\node[vertex] (270) at  (-0.14444444444444443,-2.898815253447438) {};
\node[vertex] (271) at  (-0.28888888888888886,-3.0989633467665083) {};
\node[vertex] (272) at  (-0.07799999999999994,-3.0989633467665083) {};
\node[vertex] (273) at  (-0.3553333333333334,-2.898815253447438) {};
\node[vertex] (274) at  (0.14444444444444443,-2.898815253447438) {};
\node[vertex] (275) at  (0.28888888888888886,-3.0989633467665083) {};
\node[vertex] (276) at  (0.07799999999999994,-3.0989633467665083) {};
\node[vertex] (277) at  (0.3553333333333334,-2.898815253447438) {};
\node[vertex] (278) at  (-2.8888888888888893,-4.70014809331907) {};
\node[vertex] (279) at  (-2.7444444444444445,-4.9002961866381405) {};
\node[vertex] (280) at  (-2.9553333333333334,-4.900296186638141) {};
\node[vertex] (281) at  (-2.678000000000001,-4.70014809331907) {};
\node[vertex] (282) at  (-2.8888888888888893,-4.29985190668093) {};
\node[vertex] (283) at  (-2.7444444444444445,-4.0997038133618595) {};
\node[vertex] (284) at  (-2.678000000000001,-4.29985190668093) {};
\node[vertex] (285) at  (-2.9553333333333334,-4.099703813361859) {};
\node[vertex] (286) at  (-2.311111111111111,-4.70014809331907) {};
\node[vertex] (287) at  (-2.4555555555555557,-4.9002961866381405) {};
\node[vertex] (288) at  (-2.244666666666667,-4.9002961866381405) {};
\node[vertex] (289) at  (-2.522,-4.70014809331907) {};
\node[vertex] (290) at  (-2.311111111111111,-4.29985190668093) {};
\node[vertex] (291) at  (-2.4555555555555557,-4.0997038133618595) {};
\node[vertex] (292) at  (-2.522,-4.29985190668093) {};
\node[vertex] (293) at  (-2.244666666666667,-4.0997038133618595) {};
\node[vertex] (294) at  (2.8888888888888893,-4.70014809331907) {};
\node[vertex] (295) at  (2.7444444444444445,-4.9002961866381405) {};
\node[vertex] (296) at  (2.9553333333333334,-4.900296186638141) {};
\node[vertex] (297) at  (2.678000000000001,-4.70014809331907) {};
\node[vertex] (298) at  (2.8888888888888893,-4.29985190668093) {};
\node[vertex] (299) at  (2.7444444444444445,-4.0997038133618595) {};
\node[vertex] (300) at  (2.678000000000001,-4.29985190668093) {};
\node[vertex] (301) at  (2.9553333333333334,-4.099703813361859) {};
\node[vertex] (302) at  (2.311111111111111,-4.70014809331907) {};
\node[vertex] (303) at  (2.4555555555555557,-4.9002961866381405) {};
\node[vertex] (304) at  (2.244666666666667,-4.9002961866381405) {};
\node[vertex] (305) at  (2.522,-4.70014809331907) {};
\node[vertex] (306) at  (2.311111111111111,-4.29985190668093) {};
\node[vertex] (307) at  (2.4555555555555557,-4.0997038133618595) {};
\node[vertex] (308) at  (2.522,-4.29985190668093) {};
\node[vertex] (309) at  (2.244666666666667,-4.0997038133618595) {};
\node[vertex] (310) at  (-0.9331111111111111,-5.300592373276281) {};
\node[vertex] (311) at  (-0.9995555555555555,-5.500740466595351) {};
\node[vertex] (312) at  (-0.8276666666666667,-5.446700481399202) {};
\node[vertex] (313) at  (-1.105,-5.35463235847243) {};
\node[vertex] (314) at  (-0.6557777777777778,-5.100444279957211) {};
\node[vertex] (315) at  (-0.4448888888888889,-5.100444279957211) {};
\node[vertex] (316) at  (-0.5503333333333333,-5.246552388080132) {};
\node[vertex] (317) at  (-0.5503333333333333,-4.9543361718342895) {};
\node[vertex] (318) at  (-0.6442222222222223,-5.7008885599144214) {};
\node[vertex] (319) at  (-0.8551111111111112,-5.7008885599144214) {};
\node[vertex] (320) at  (-0.7496666666666668,-5.8469966680373435) {};
\node[vertex] (321) at  (-0.7496666666666666,-5.5547804517915) {};
\node[vertex] (322) at  (-0.3668888888888889,-5.500740466595351) {};
\node[vertex] (323) at  (-0.30044444444444446,-5.300592373276281) {};
\node[vertex] (324) at  (-0.19500000000000003,-5.446700481399202) {};
\node[vertex] (325) at  (-0.47233333333333344,-5.35463235847243) {};
\node[vertex] (326) at  (-0.6557777777777778,-3.8995557200427893) {};
\node[vertex] (327) at  (-0.4448888888888889,-3.8995557200427893) {};
\node[vertex] (328) at  (-0.5503333333333333,-4.0456638281657105) {};
\node[vertex] (329) at  (-0.5503333333333333,-3.753447611919868) {};
\node[vertex] (330) at  (-0.9331111111111111,-3.699407626723719) {};
\node[vertex] (331) at  (-0.9995555555555555,-3.499259533404649) {};
\node[vertex] (332) at  (-1.105,-3.64536764152757) {};
\node[vertex] (333) at  (-0.8276666666666667,-3.5532995186007974) {};
\node[vertex] (334) at  (-0.3668888888888889,-3.499259533404649) {};
\node[vertex] (335) at  (-0.30044444444444446,-3.699407626723719) {};
\node[vertex] (336) at  (-0.47233333333333344,-3.64536764152757) {};
\node[vertex] (337) at  (-0.19500000000000003,-3.5532995186007974) {};
\node[vertex] (338) at  (-0.6442222222222223,-3.2991114400855786) {};
\node[vertex] (339) at  (-0.8551111111111112,-3.2991114400855786) {};
\node[vertex] (340) at  (-0.7496666666666666,-3.4452195482084997) {};
\node[vertex] (341) at  (-0.7496666666666668,-3.153003331962657) {};
\node[vertex] (342) at  (0.9331111111111111,-5.300592373276281) {};
\node[vertex] (343) at  (0.9995555555555555,-5.500740466595351) {};
\node[vertex] (344) at  (0.8276666666666667,-5.446700481399202) {};
\node[vertex] (345) at  (1.105,-5.35463235847243) {};
\node[vertex] (346) at  (0.6557777777777778,-5.100444279957211) {};
\node[vertex] (347) at  (0.4448888888888889,-5.100444279957211) {};
\node[vertex] (348) at  (0.5503333333333333,-5.246552388080132) {};
\node[vertex] (349) at  (0.5503333333333333,-4.9543361718342895) {};
\node[vertex] (350) at  (0.6442222222222223,-5.7008885599144214) {};
\node[vertex] (351) at  (0.8551111111111112,-5.7008885599144214) {};
\node[vertex] (352) at  (0.7496666666666668,-5.8469966680373435) {};
\node[vertex] (353) at  (0.7496666666666666,-5.5547804517915) {};
\node[vertex] (354) at  (0.3668888888888889,-5.500740466595351) {};
\node[vertex] (355) at  (0.30044444444444446,-5.300592373276281) {};
\node[vertex] (356) at  (0.19500000000000003,-5.446700481399202) {};
\node[vertex] (357) at  (0.47233333333333344,-5.35463235847243) {};
\node[vertex] (358) at  (0.6557777777777778,-3.8995557200427893) {};
\node[vertex] (359) at  (0.4448888888888889,-3.8995557200427893) {};
\node[vertex] (360) at  (0.5503333333333333,-4.0456638281657105) {};
\node[vertex] (361) at  (0.5503333333333333,-3.753447611919868) {};
\node[vertex] (362) at  (0.9331111111111111,-3.699407626723719) {};
\node[vertex] (363) at  (0.9995555555555555,-3.499259533404649) {};
\node[vertex] (364) at  (1.105,-3.64536764152757) {};
\node[vertex] (365) at  (0.8276666666666667,-3.5532995186007974) {};
\node[vertex] (366) at  (0.3668888888888889,-3.499259533404649) {};
\node[vertex] (367) at  (0.30044444444444446,-3.699407626723719) {};
\node[vertex] (368) at  (0.47233333333333344,-3.64536764152757) {};
\node[vertex] (369) at  (0.19500000000000003,-3.5532995186007974) {};
\node[vertex] (370) at  (0.6442222222222223,-3.2991114400855786) {};
\node[vertex] (371) at  (0.8551111111111112,-3.2991114400855786) {};
\node[vertex] (372) at  (0.7496666666666666,-3.4452195482084997) {};
\node[vertex] (373) at  (0.7496666666666668,-3.153003331962657) {};
% edges
\draw[edge] (200) to (230);
\draw[edge] (201) to (234);
\draw[edge] (202) to (238);
\draw[edge] (202) to (242);
\draw[edge] (202) to (246);
\draw[edge] (203) to (250);
\draw[edge] (203) to (254);
\draw[edge] (203) to (258);
\draw[edge] (204) to (262);
\draw[edge] (204) to (266);
\draw[edge] (205) to (270);
\draw[edge] (205) to (274);
\draw[edge] (206) to (231);
\draw[edge] (206) to (278);
\draw[edge] (206) to (282);
\draw[edge] (207) to (239);
\draw[edge] (207) to (286);
\draw[edge] (207) to (290);
\draw[edge] (208) to (279);
\draw[edge] (208) to (287);
\draw[edge] (209) to (283);
\draw[edge] (209) to (291);
\draw[edge] (210) to (235);
\draw[edge] (210) to (294);
\draw[edge] (210) to (298);
\draw[edge] (211) to (251);
\draw[edge] (211) to (302);
\draw[edge] (211) to (306);
\draw[edge] (212) to (295);
\draw[edge] (212) to (303);
\draw[edge] (213) to (299);
\draw[edge] (213) to (307);
\draw[edge] (214) to (243);
\draw[edge] (214) to (310);
\draw[edge] (214) to (314);
\draw[edge] (215) to (263);
\draw[edge] (215) to (318);
\draw[edge] (215) to (322);
\draw[edge] (216) to (311);
\draw[edge] (216) to (319);
\draw[edge] (217) to (315);
\draw[edge] (217) to (323);
\draw[edge] (218) to (247);
\draw[edge] (218) to (326);
\draw[edge] (218) to (330);
\draw[edge] (219) to (271);
\draw[edge] (219) to (334);
\draw[edge] (219) to (338);
\draw[edge] (220) to (327);
\draw[edge] (220) to (335);
\draw[edge] (221) to (331);
\draw[edge] (221) to (339);
\draw[edge] (222) to (255);
\draw[edge] (222) to (342);
\draw[edge] (222) to (346);
\draw[edge] (223) to (267);
\draw[edge] (223) to (350);
\draw[edge] (223) to (354);
\draw[edge] (224) to (343);
\draw[edge] (224) to (351);
\draw[edge] (225) to (347);
\draw[edge] (225) to (355);
\draw[edge] (226) to (259);
\draw[edge] (226) to (358);
\draw[edge] (226) to (362);
\draw[edge] (227) to (275);
\draw[edge] (227) to (366);
\draw[edge] (227) to (370);
\draw[edge] (228) to (359);
\draw[edge] (228) to (367);
\draw[edge] (229) to (363);
\draw[edge] (229) to (371);
\draw[edge] (230) to (232);
\draw[edge] (230) to (233);
\draw[edge] (231) to (232);
\draw[edge] (231) to (233);
\draw[edge] (234) to (236);
\draw[edge] (234) to (237);
\draw[edge] (235) to (236);
\draw[edge] (235) to (237);
\draw[edge] (238) to (240);
\draw[edge] (238) to (241);
\draw[edge] (239) to (240);
\draw[edge] (239) to (241);
\draw[edge] (242) to (244);
\draw[edge] (242) to (245);
\draw[edge] (243) to (244);
\draw[edge] (243) to (245);
\draw[edge] (246) to (248);
\draw[edge] (246) to (249);
\draw[edge] (247) to (248);
\draw[edge] (247) to (249);
\draw[edge] (250) to (252);
\draw[edge] (250) to (253);
\draw[edge] (251) to (252);
\draw[edge] (251) to (253);
\draw[edge] (254) to (256);
\draw[edge] (254) to (257);
\draw[edge] (255) to (256);
\draw[edge] (255) to (257);
\draw[edge] (258) to (260);
\draw[edge] (258) to (261);
\draw[edge] (259) to (260);
\draw[edge] (259) to (261);
\draw[edge] (262) to (264);
\draw[edge] (262) to (265);
\draw[edge] (263) to (264);
\draw[edge] (263) to (265);
\draw[edge] (266) to (268);
\draw[edge] (266) to (269);
\draw[edge] (267) to (268);
\draw[edge] (267) to (269);
\draw[edge] (270) to (272);
\draw[edge] (270) to (273);
\draw[edge] (271) to (272);
\draw[edge] (271) to (273);
\draw[edge] (274) to (276);
\draw[edge] (274) to (277);
\draw[edge] (275) to (276);
\draw[edge] (275) to (277);
\draw[edge] (278) to (280);
\draw[edge] (278) to (281);
\draw[edge] (279) to (280);
\draw[edge] (279) to (281);
\draw[edge] (282) to (284);
\draw[edge] (282) to (285);
\draw[edge] (283) to (284);
\draw[edge] (283) to (285);
\draw[edge] (286) to (288);
\draw[edge] (286) to (289);
\draw[edge] (287) to (288);
\draw[edge] (287) to (289);
\draw[edge] (290) to (292);
\draw[edge] (290) to (293);
\draw[edge] (291) to (292);
\draw[edge] (291) to (293);
\draw[edge] (294) to (296);
\draw[edge] (294) to (297);
\draw[edge] (295) to (296);
\draw[edge] (295) to (297);
\draw[edge] (298) to (300);
\draw[edge] (298) to (301);
\draw[edge] (299) to (300);
\draw[edge] (299) to (301);
\draw[edge] (302) to (304);
\draw[edge] (302) to (305);
\draw[edge] (303) to (304);
\draw[edge] (303) to (305);
\draw[edge] (306) to (308);
\draw[edge] (306) to (309);
\draw[edge] (307) to (308);
\draw[edge] (307) to (309);
\draw[edge] (310) to (312);
\draw[edge] (310) to (313);
\draw[edge] (311) to (312);
\draw[edge] (311) to (313);
\draw[edge] (314) to (316);
\draw[edge] (314) to (317);
\draw[edge] (315) to (316);
\draw[edge] (315) to (317);
\draw[edge] (318) to (320);
\draw[edge] (318) to (321);
\draw[edge] (319) to (320);
\draw[edge] (319) to (321);
\draw[edge] (322) to (324);
\draw[edge] (322) to (325);
\draw[edge] (323) to (324);
\draw[edge] (323) to (325);
\draw[edge] (326) to (328);
\draw[edge] (326) to (329);
\draw[edge] (327) to (328);
\draw[edge] (327) to (329);
\draw[edge] (330) to (332);
\draw[edge] (330) to (333);
\draw[edge] (331) to (332);
\draw[edge] (331) to (333);
\draw[edge] (334) to (336);
\draw[edge] (334) to (337);
\draw[edge] (335) to (336);
\draw[edge] (335) to (337);
\draw[edge] (338) to (340);
\draw[edge] (338) to (341);
\draw[edge] (339) to (340);
\draw[edge] (339) to (341);
\draw[edge] (342) to (344);
\draw[edge] (342) to (345);
\draw[edge] (343) to (344);
\draw[edge] (343) to (345);
\draw[edge] (346) to (348);
\draw[edge] (346) to (349);
\draw[edge] (347) to (348);
\draw[edge] (347) to (349);
\draw[edge] (350) to (352);
\draw[edge] (350) to (353);
\draw[edge] (351) to (352);
\draw[edge] (351) to (353);
\draw[edge] (354) to (356);
\draw[edge] (354) to (357);
\draw[edge] (355) to (356);
\draw[edge] (355) to (357);
\draw[edge] (358) to (360);
\draw[edge] (358) to (361);
\draw[edge] (359) to (360);
\draw[edge] (359) to (361);
\draw[edge] (362) to (364);
\draw[edge] (362) to (365);
\draw[edge] (363) to (364);
\draw[edge] (363) to (365);
\draw[edge] (366) to (368);
\draw[edge] (366) to (369);
\draw[edge] (367) to (368);
\draw[edge] (367) to (369);
\draw[edge] (370) to (372);
\draw[edge] (370) to (373);
\draw[edge] (371) to (372);
\draw[edge] (371) to (373);






%%% 4th

% vertices
\node[vertex] (500) at  (4.6,-4.5) {};
\node[vertex] (501) at  (12.4,-4.5) {};
\node[vertex] (502) at  (7.2,-4.5) {};
\node[vertex] (503) at  (9.8,-4.5) {};
\node[vertex] (504) at  (8.5,-6.301332839871632) {};
\node[vertex] (505) at  (8.5,-2.698667160128368) {};
\node[vertex] (506) at  (5.466666666666667,-4.5) {};
\node[vertex] (507) at  (6.333333333333334,-4.5) {};
\node[vertex] (508) at  (5.9,-5.100444279957211) {};
\node[vertex] (509) at  (5.9,-3.899555720042789) {};
\node[vertex] (510) at  (11.533333333333333,-4.5) {};
\node[vertex] (511) at  (10.666666666666666,-4.5) {};
\node[vertex] (512) at  (11.1,-5.100444279957211) {};
\node[vertex] (513) at  (11.1,-3.899555720042789) {};
\node[vertex] (514) at  (7.633333333333333,-5.100444279957211) {};
\node[vertex] (515) at  (8.066666666666666,-5.7008885599144214) {};
\node[vertex] (516) at  (7.434,-5.7008885599144214) {};
\node[vertex] (517) at  (8.266,-5.100444279957211) {};
\node[vertex] (518) at  (7.633333333333333,-3.8995557200427893) {};
\node[vertex] (519) at  (8.066666666666666,-3.2991114400855786) {};
\node[vertex] (520) at  (8.266,-3.8995557200427893) {};
\node[vertex] (521) at  (7.434,-3.2991114400855786) {};
\node[vertex] (522) at  (9.366666666666667,-5.100444279957211) {};
\node[vertex] (523) at  (8.933333333333334,-5.7008885599144214) {};
\node[vertex] (524) at  (9.566,-5.7008885599144214) {};
\node[vertex] (525) at  (8.734,-5.100444279957211) {};
\node[vertex] (526) at  (9.366666666666667,-3.8995557200427893) {};
\node[vertex] (527) at  (8.933333333333334,-3.2991114400855786) {};
\node[vertex] (528) at  (8.734,-3.8995557200427893) {};
\node[vertex] (529) at  (9.566,-3.2991114400855786) {};
\node[vertex] (530) at  (4.888888888888889,-4.5) {};
\node[vertex] (531) at  (5.177777777777778,-4.5) {};
\node[vertex] (532) at  (5.033333333333333,-4.700148093319071) {};
\node[vertex] (533) at  (5.033333333333333,-4.299851906680929) {};
\node[vertex] (534) at  (12.11111111111111,-4.5) {};
\node[vertex] (535) at  (11.822222222222223,-4.5) {};
\node[vertex] (536) at  (11.966666666666667,-4.700148093319071) {};
\node[vertex] (537) at  (11.966666666666667,-4.299851906680929) {};
\node[vertex] (538) at  (6.911111111111111,-4.5) {};
\node[vertex] (539) at  (6.622222222222223,-4.5) {};
\node[vertex] (540) at  (6.766666666666667,-4.70014809331907) {};
\node[vertex] (541) at  (6.766666666666667,-4.29985190668093) {};
\node[vertex] (542) at  (7.344444444444445,-4.70014809331907) {};
\node[vertex] (543) at  (7.488888888888889,-4.9002961866381405) {};
\node[vertex] (544) at  (7.2780000000000005,-4.9002961866381405) {};
\node[vertex] (545) at  (7.5553333333333335,-4.70014809331907) {};
\node[vertex] (546) at  (7.344444444444445,-4.29985190668093) {};
\node[vertex] (547) at  (7.488888888888889,-4.0997038133618595) {};
\node[vertex] (548) at  (7.5553333333333335,-4.29985190668093) {};
\node[vertex] (549) at  (7.2780000000000005,-4.0997038133618595) {};
\node[vertex] (550) at  (10.088888888888889,-4.5) {};
\node[vertex] (551) at  (10.377777777777778,-4.5) {};
\node[vertex] (552) at  (10.233333333333334,-4.70014809331907) {};
\node[vertex] (553) at  (10.233333333333334,-4.29985190668093) {};
\node[vertex] (554) at  (9.655555555555555,-4.70014809331907) {};
\node[vertex] (555) at  (9.511111111111111,-4.9002961866381405) {};
\node[vertex] (556) at  (9.722,-4.9002961866381405) {};
\node[vertex] (557) at  (9.444666666666667,-4.70014809331907) {};
\node[vertex] (558) at  (9.655555555555555,-4.29985190668093) {};
\node[vertex] (559) at  (9.511111111111111,-4.0997038133618595) {};
\node[vertex] (560) at  (9.444666666666667,-4.29985190668093) {};
\node[vertex] (561) at  (9.722,-4.0997038133618595) {};
\node[vertex] (562) at  (8.355555555555556,-6.101184746552562) {};
\node[vertex] (563) at  (8.21111111111111,-5.901036653233492) {};
\node[vertex] (564) at  (8.144666666666666,-6.101184746552562) {};
\node[vertex] (565) at  (8.422,-5.901036653233492) {};
\node[vertex] (566) at  (8.644444444444444,-6.101184746552562) {};
\node[vertex] (567) at  (8.78888888888889,-5.901036653233492) {};
\node[vertex] (568) at  (8.855333333333334,-6.101184746552562) {};
\node[vertex] (569) at  (8.578,-5.901036653233492) {};
\node[vertex] (570) at  (8.355555555555556,-2.898815253447438) {};
\node[vertex] (571) at  (8.21111111111111,-3.0989633467665083) {};
\node[vertex] (572) at  (8.422,-3.0989633467665083) {};
\node[vertex] (573) at  (8.144666666666666,-2.898815253447438) {};
\node[vertex] (574) at  (8.644444444444444,-2.898815253447438) {};
\node[vertex] (575) at  (8.78888888888889,-3.0989633467665083) {};
\node[vertex] (576) at  (8.578,-3.0989633467665083) {};
\node[vertex] (577) at  (8.855333333333334,-2.898815253447438) {};
\node[vertex] (578) at  (5.611111111111111,-4.70014809331907) {};
\node[vertex] (579) at  (5.7555555555555555,-4.9002961866381405) {};
\node[vertex] (580) at  (5.544666666666666,-4.900296186638141) {};
\node[vertex] (581) at  (5.821999999999999,-4.70014809331907) {};
\node[vertex] (582) at  (5.611111111111111,-4.29985190668093) {};
\node[vertex] (583) at  (5.7555555555555555,-4.0997038133618595) {};
\node[vertex] (584) at  (5.821999999999999,-4.29985190668093) {};
\node[vertex] (585) at  (5.544666666666666,-4.099703813361859) {};
\node[vertex] (586) at  (6.188888888888889,-4.70014809331907) {};
\node[vertex] (587) at  (6.044444444444444,-4.9002961866381405) {};
\node[vertex] (588) at  (6.255333333333333,-4.9002961866381405) {};
\node[vertex] (589) at  (5.978,-4.70014809331907) {};
\node[vertex] (590) at  (6.188888888888889,-4.29985190668093) {};
\node[vertex] (591) at  (6.044444444444444,-4.0997038133618595) {};
\node[vertex] (592) at  (5.978,-4.29985190668093) {};
\node[vertex] (593) at  (6.255333333333333,-4.0997038133618595) {};
\node[vertex] (594) at  (11.38888888888889,-4.70014809331907) {};
\node[vertex] (595) at  (11.244444444444444,-4.9002961866381405) {};
\node[vertex] (596) at  (11.455333333333334,-4.900296186638141) {};
\node[vertex] (597) at  (11.178,-4.70014809331907) {};
\node[vertex] (598) at  (11.38888888888889,-4.29985190668093) {};
\node[vertex] (599) at  (11.244444444444444,-4.0997038133618595) {};
\node[vertex] (600) at  (11.178,-4.29985190668093) {};
\node[vertex] (601) at  (11.455333333333334,-4.099703813361859) {};
\node[vertex] (602) at  (10.81111111111111,-4.70014809331907) {};
\node[vertex] (603) at  (10.955555555555556,-4.9002961866381405) {};
\node[vertex] (604) at  (10.744666666666667,-4.9002961866381405) {};
\node[vertex] (605) at  (11.022,-4.70014809331907) {};
\node[vertex] (606) at  (10.81111111111111,-4.29985190668093) {};
\node[vertex] (607) at  (10.955555555555556,-4.0997038133618595) {};
\node[vertex] (608) at  (11.022,-4.29985190668093) {};
\node[vertex] (609) at  (10.744666666666667,-4.0997038133618595) {};
\node[vertex] (610) at  (7.566888888888889,-5.300592373276281) {};
\node[vertex] (611) at  (7.500444444444445,-5.500740466595351) {};
\node[vertex] (612) at  (7.6723333333333334,-5.446700481399202) {};
\node[vertex] (613) at  (7.395,-5.35463235847243) {};
\node[vertex] (614) at  (7.844222222222222,-5.100444279957211) {};
\node[vertex] (615) at  (8.055111111111112,-5.100444279957211) {};
\node[vertex] (616) at  (7.949666666666666,-5.246552388080132) {};
\node[vertex] (617) at  (7.949666666666666,-4.9543361718342895) {};
\node[vertex] (618) at  (7.855777777777778,-5.7008885599144214) {};
\node[vertex] (619) at  (7.644888888888889,-5.7008885599144214) {};
\node[vertex] (620) at  (7.750333333333333,-5.8469966680373435) {};
\node[vertex] (621) at  (7.750333333333334,-5.5547804517915) {};
\node[vertex] (622) at  (8.133111111111111,-5.500740466595351) {};
\node[vertex] (623) at  (8.199555555555555,-5.300592373276281) {};
\node[vertex] (624) at  (8.305,-5.446700481399202) {};
\node[vertex] (625) at  (8.027666666666667,-5.35463235847243) {};
\node[vertex] (626) at  (7.844222222222222,-3.8995557200427893) {};
\node[vertex] (627) at  (8.055111111111112,-3.8995557200427893) {};
\node[vertex] (628) at  (7.949666666666666,-4.0456638281657105) {};
\node[vertex] (629) at  (7.949666666666666,-3.753447611919868) {};
\node[vertex] (630) at  (7.566888888888889,-3.699407626723719) {};
\node[vertex] (631) at  (7.500444444444445,-3.499259533404649) {};
\node[vertex] (632) at  (7.395,-3.64536764152757) {};
\node[vertex] (633) at  (7.6723333333333334,-3.5532995186007974) {};
\node[vertex] (634) at  (8.133111111111111,-3.499259533404649) {};
\node[vertex] (635) at  (8.199555555555555,-3.699407626723719) {};
\node[vertex] (636) at  (8.027666666666667,-3.64536764152757) {};
\node[vertex] (637) at  (8.305,-3.5532995186007974) {};
\node[vertex] (638) at  (7.855777777777778,-3.2991114400855786) {};
\node[vertex] (639) at  (7.644888888888889,-3.2991114400855786) {};
\node[vertex] (640) at  (7.750333333333334,-3.4452195482084997) {};
\node[vertex] (641) at  (7.750333333333333,-3.153003331962657) {};
\node[vertex] (642) at  (9.433111111111112,-5.300592373276281) {};
\node[vertex] (643) at  (9.499555555555556,-5.500740466595351) {};
\node[vertex] (644) at  (9.327666666666667,-5.446700481399202) {};
\node[vertex] (645) at  (9.605,-5.35463235847243) {};
\node[vertex] (646) at  (9.155777777777779,-5.100444279957211) {};
\node[vertex] (647) at  (8.944888888888888,-5.100444279957211) {};
\node[vertex] (648) at  (9.050333333333333,-5.246552388080132) {};
\node[vertex] (649) at  (9.050333333333333,-4.9543361718342895) {};
\node[vertex] (650) at  (9.144222222222222,-5.7008885599144214) {};
\node[vertex] (651) at  (9.35511111111111,-5.7008885599144214) {};
\node[vertex] (652) at  (9.249666666666666,-5.8469966680373435) {};
\node[vertex] (653) at  (9.249666666666666,-5.5547804517915) {};
\node[vertex] (654) at  (8.866888888888889,-5.500740466595351) {};
\node[vertex] (655) at  (8.800444444444445,-5.300592373276281) {};
\node[vertex] (656) at  (8.695,-5.446700481399202) {};
\node[vertex] (657) at  (8.972333333333333,-5.35463235847243) {};
\node[vertex] (658) at  (9.155777777777779,-3.8995557200427893) {};
\node[vertex] (659) at  (8.944888888888888,-3.8995557200427893) {};
\node[vertex] (660) at  (9.050333333333333,-4.0456638281657105) {};
\node[vertex] (661) at  (9.050333333333333,-3.753447611919868) {};
\node[vertex] (662) at  (9.433111111111112,-3.699407626723719) {};
\node[vertex] (663) at  (9.499555555555556,-3.499259533404649) {};
\node[vertex] (664) at  (9.605,-3.64536764152757) {};
\node[vertex] (665) at  (9.327666666666667,-3.5532995186007974) {};
\node[vertex] (666) at  (8.866888888888889,-3.499259533404649) {};
\node[vertex] (667) at  (8.800444444444445,-3.699407626723719) {};
\node[vertex] (668) at  (8.972333333333333,-3.64536764152757) {};
\node[vertex] (669) at  (8.695,-3.5532995186007974) {};
\node[vertex] (670) at  (9.144222222222222,-3.2991114400855786) {};
\node[vertex] (671) at  (9.35511111111111,-3.2991114400855786) {};
\node[vertex] (672) at  (9.249666666666666,-3.4452195482084997) {};
\node[vertex] (673) at  (9.249666666666666,-3.153003331962657) {};
\node[vertex] (674) at  (4.696296296296296,-4.5) {};
\node[vertex] (675) at  (4.792592592592593,-4.5) {};
\node[vertex] (676) at  (4.7444444444444445,-4.566716031106357) {};
\node[vertex] (677) at  (4.7444444444444445,-4.433283968893643) {};
\node[vertex] (678) at  (12.303703703703704,-4.5) {};
\node[vertex] (679) at  (12.207407407407407,-4.5) {};
\node[vertex] (680) at  (12.255555555555556,-4.566716031106357) {};
\node[vertex] (681) at  (12.255555555555556,-4.433283968893643) {};
\node[vertex] (682) at  (7.103703703703704,-4.5) {};
\node[vertex] (683) at  (7.007407407407408,-4.5) {};
\node[vertex] (684) at  (7.055555555555555,-4.566716031106356) {};
\node[vertex] (685) at  (7.055555555555555,-4.433283968893644) {};
\node[vertex] (686) at  (7.2481481481481485,-4.566716031106357) {};
\node[vertex] (687) at  (7.296296296296297,-4.633432062212713) {};
\node[vertex] (688) at  (7.226,-4.633432062212714) {};
\node[vertex] (689) at  (7.318444444444444,-4.566716031106357) {};
\node[vertex] (690) at  (7.2481481481481485,-4.433283968893643) {};
\node[vertex] (691) at  (7.296296296296297,-4.366567937787287) {};
\node[vertex] (692) at  (7.318444444444444,-4.433283968893643) {};
\node[vertex] (693) at  (7.226,-4.366567937787286) {};
\node[vertex] (694) at  (9.896296296296295,-4.5) {};
\node[vertex] (695) at  (9.992592592592592,-4.5) {};
\node[vertex] (696) at  (9.944444444444445,-4.566716031106356) {};
\node[vertex] (697) at  (9.944444444444445,-4.433283968893644) {};
\node[vertex] (698) at  (9.751851851851852,-4.566716031106357) {};
\node[vertex] (699) at  (9.703703703703704,-4.633432062212713) {};
\node[vertex] (700) at  (9.774000000000001,-4.633432062212714) {};
\node[vertex] (701) at  (9.681555555555555,-4.566716031106357) {};
\node[vertex] (702) at  (9.751851851851852,-4.433283968893643) {};
\node[vertex] (703) at  (9.703703703703704,-4.366567937787287) {};
\node[vertex] (704) at  (9.681555555555555,-4.433283968893643) {};
\node[vertex] (705) at  (9.774000000000001,-4.366567937787286) {};
\node[vertex] (706) at  (8.451851851851853,-6.234616808765276) {};
\node[vertex] (707) at  (8.403703703703703,-6.167900777658919) {};
\node[vertex] (708) at  (8.381555555555556,-6.234616808765276) {};
\node[vertex] (709) at  (8.474,-6.167900777658919) {};
\node[vertex] (710) at  (8.548148148148147,-6.234616808765276) {};
\node[vertex] (711) at  (8.596296296296297,-6.167900777658919) {};
\node[vertex] (712) at  (8.618444444444444,-6.234616808765276) {};
\node[vertex] (713) at  (8.526,-6.167900777658919) {};
\node[vertex] (714) at  (8.451851851851853,-2.7653831912347244) {};
\node[vertex] (715) at  (8.403703703703703,-2.832099222341081) {};
\node[vertex] (716) at  (8.474,-2.832099222341081) {};
\node[vertex] (717) at  (8.381555555555556,-2.7653831912347244) {};
\node[vertex] (718) at  (8.548148148148147,-2.7653831912347244) {};
\node[vertex] (719) at  (8.596296296296297,-2.832099222341081) {};
\node[vertex] (720) at  (8.526,-2.832099222341081) {};
\node[vertex] (721) at  (8.618444444444444,-2.7653831912347244) {};
\node[vertex] (722) at  (5.37037037037037,-4.5) {};
\node[vertex] (723) at  (5.274074074074074,-4.5) {};
\node[vertex] (724) at  (5.322222222222222,-4.566716031106356) {};
\node[vertex] (725) at  (5.322222222222222,-4.433283968893644) {};
\node[vertex] (726) at  (5.514814814814814,-4.566716031106357) {};
\node[vertex] (727) at  (5.562962962962963,-4.633432062212713) {};
\node[vertex] (728) at  (5.492666666666667,-4.633432062212714) {};
\node[vertex] (729) at  (5.585111111111111,-4.566716031106357) {};
\node[vertex] (730) at  (5.514814814814814,-4.433283968893643) {};
\node[vertex] (731) at  (5.562962962962963,-4.366567937787287) {};
\node[vertex] (732) at  (5.585111111111111,-4.433283968893643) {};
\node[vertex] (733) at  (5.492666666666667,-4.366567937787286) {};
\node[vertex] (734) at  (6.4296296296296305,-4.5) {};
\node[vertex] (735) at  (6.525925925925926,-4.5) {};
\node[vertex] (736) at  (6.477777777777778,-4.566716031106357) {};
\node[vertex] (737) at  (6.477777777777778,-4.433283968893643) {};
\node[vertex] (738) at  (6.285185185185185,-4.566716031106357) {};
\node[vertex] (739) at  (6.237037037037037,-4.633432062212713) {};
\node[vertex] (740) at  (6.307333333333333,-4.633432062212713) {};
\node[vertex] (741) at  (6.214888888888889,-4.566716031106357) {};
\node[vertex] (742) at  (6.285185185185185,-4.433283968893643) {};
\node[vertex] (743) at  (6.237037037037037,-4.366567937787287) {};
\node[vertex] (744) at  (6.214888888888889,-4.433283968893643) {};
\node[vertex] (745) at  (6.307333333333333,-4.366567937787287) {};
\node[vertex] (746) at  (5.851851851851851,-5.033728248850855) {};
\node[vertex] (747) at  (5.803703703703704,-4.9670122177444975) {};
\node[vertex] (748) at  (5.781555555555555,-5.033728248850855) {};
\node[vertex] (749) at  (5.8740000000000006,-4.9670122177444975) {};
\node[vertex] (750) at  (5.948148148148148,-5.033728248850855) {};
\node[vertex] (751) at  (5.996296296296297,-4.9670122177444975) {};
\node[vertex] (752) at  (6.0184444444444445,-5.033728248850855) {};
\node[vertex] (753) at  (5.926,-4.967012217744497) {};
\node[vertex] (754) at  (5.851851851851851,-3.966271751149146) {};
\node[vertex] (755) at  (5.803703703703704,-4.0329877822555025) {};
\node[vertex] (756) at  (5.8740000000000006,-4.0329877822555025) {};
\node[vertex] (757) at  (5.781555555555555,-3.9662717511491454) {};
\node[vertex] (758) at  (5.948148148148148,-3.966271751149146) {};
\node[vertex] (759) at  (5.996296296296297,-4.0329877822555025) {};
\node[vertex] (760) at  (5.926,-4.032987782255503) {};
\node[vertex] (761) at  (6.0184444444444445,-3.9662717511491454) {};
\node[vertex] (762) at  (11.62962962962963,-4.5) {};
\node[vertex] (763) at  (11.725925925925926,-4.5) {};
\node[vertex] (764) at  (11.677777777777777,-4.566716031106356) {};
\node[vertex] (765) at  (11.677777777777777,-4.433283968893644) {};
\node[vertex] (766) at  (11.485185185185186,-4.566716031106357) {};
\node[vertex] (767) at  (11.437037037037037,-4.633432062212713) {};
\node[vertex] (768) at  (11.507333333333333,-4.633432062212714) {};
\node[vertex] (769) at  (11.414888888888889,-4.566716031106357) {};
\node[vertex] (770) at  (11.485185185185186,-4.433283968893643) {};
\node[vertex] (771) at  (11.437037037037037,-4.366567937787287) {};
\node[vertex] (772) at  (11.414888888888889,-4.433283968893643) {};
\node[vertex] (773) at  (11.507333333333333,-4.366567937787286) {};
\node[vertex] (774) at  (10.57037037037037,-4.5) {};
\node[vertex] (775) at  (10.474074074074073,-4.5) {};
\node[vertex] (776) at  (10.522222222222222,-4.566716031106357) {};
\node[vertex] (777) at  (10.522222222222222,-4.433283968893643) {};
\node[vertex] (778) at  (10.714814814814815,-4.566716031106357) {};
\node[vertex] (779) at  (10.762962962962963,-4.633432062212713) {};
\node[vertex] (780) at  (10.692666666666668,-4.633432062212713) {};
\node[vertex] (781) at  (10.78511111111111,-4.566716031106357) {};
\node[vertex] (782) at  (10.714814814814815,-4.433283968893643) {};
\node[vertex] (783) at  (10.762962962962963,-4.366567937787287) {};
\node[vertex] (784) at  (10.78511111111111,-4.433283968893643) {};
\node[vertex] (785) at  (10.692666666666668,-4.366567937787287) {};
\node[vertex] (786) at  (11.148148148148149,-5.033728248850855) {};
\node[vertex] (787) at  (11.196296296296296,-4.9670122177444975) {};
\node[vertex] (788) at  (11.218444444444444,-5.033728248850855) {};
\node[vertex] (789) at  (11.126,-4.9670122177444975) {};
\node[vertex] (790) at  (11.051851851851852,-5.033728248850855) {};
\node[vertex] (791) at  (11.003703703703703,-4.9670122177444975) {};
\node[vertex] (792) at  (10.981555555555556,-5.033728248850855) {};
\node[vertex] (793) at  (11.074,-4.967012217744497) {};
\node[vertex] (794) at  (11.148148148148149,-3.966271751149146) {};
\node[vertex] (795) at  (11.196296296296296,-4.0329877822555025) {};
\node[vertex] (796) at  (11.126,-4.0329877822555025) {};
\node[vertex] (797) at  (11.218444444444444,-3.9662717511491454) {};
\node[vertex] (798) at  (11.051851851851852,-3.966271751149146) {};
\node[vertex] (799) at  (11.003703703703703,-4.0329877822555025) {};
\node[vertex] (800) at  (11.074,-4.032987782255503) {};
\node[vertex] (801) at  (10.981555555555556,-3.9662717511491454) {};
\node[vertex] (802) at  (7.5851851851851855,-5.033728248850854) {};
\node[vertex] (803) at  (7.537037037037037,-4.9670122177444975) {};
\node[vertex] (804) at  (7.514888888888889,-5.033728248850854) {};
\node[vertex] (805) at  (7.607333333333333,-4.9670122177444975) {};
\node[vertex] (806) at  (7.611185185185185,-5.167160311063568) {};
\node[vertex] (807) at  (7.589037037037037,-5.233876342169924) {};
\node[vertex] (808) at  (7.646333333333334,-5.215863013771208) {};
\node[vertex] (809) at  (7.553888888888888,-5.185173639462284) {};
\node[vertex] (810) at  (7.70362962962963,-5.100444279957211) {};
\node[vertex] (811) at  (7.773925925925926,-5.100444279957211) {};
\node[vertex] (812) at  (7.738777777777778,-5.149146982664851) {};
\node[vertex] (813) at  (7.738777777777778,-5.051741577249571) {};
\node[vertex] (814) at  (8.114814814814816,-5.7676045910207785) {};
\node[vertex] (815) at  (8.162962962962963,-5.8343206221271355) {};
\node[vertex] (816) at  (8.092666666666666,-5.8343206221271355) {};
\node[vertex] (817) at  (8.18511111111111,-5.7676045910207785) {};
\node[vertex] (818) at  (7.996370370370371,-5.7008885599144214) {};
\node[vertex] (819) at  (7.926074074074074,-5.7008885599144214) {};
\node[vertex] (820) at  (7.961222222222222,-5.7495912626220615) {};
\node[vertex] (821) at  (7.961222222222222,-5.652185857206781) {};
\node[vertex] (822) at  (8.088814814814814,-5.634172528808065) {};
\node[vertex] (823) at  (8.110962962962963,-5.567456497701708) {};
\node[vertex] (824) at  (8.14611111111111,-5.616159200409349) {};
\node[vertex] (825) at  (8.053666666666667,-5.585469826100424) {};
\node[vertex] (826) at  (7.456148148148149,-5.634172528808065) {};
\node[vertex] (827) at  (7.478296296296296,-5.567456497701708) {};
\node[vertex] (828) at  (7.513444444444445,-5.616159200409349) {};
\node[vertex] (829) at  (7.420999999999999,-5.585469826100424) {};
\node[vertex] (830) at  (7.504296296296296,-5.7008885599144214) {};
\node[vertex] (831) at  (7.574592592592593,-5.7008885599144214) {};
\node[vertex] (832) at  (7.539444444444444,-5.749591262622062) {};
\node[vertex] (833) at  (7.539444444444444,-5.652185857206781) {};
\node[vertex] (834) at  (8.195703703703703,-5.100444279957211) {};
\node[vertex] (835) at  (8.125407407407408,-5.100444279957211) {};
\node[vertex] (836) at  (8.160555555555556,-5.149146982664851) {};
\node[vertex] (837) at  (8.160555555555556,-5.051741577249571) {};
\node[vertex] (838) at  (8.243851851851852,-5.167160311063568) {};
\node[vertex] (839) at  (8.221703703703703,-5.233876342169924) {};
\node[vertex] (840) at  (8.279,-5.215863013771208) {};
\node[vertex] (841) at  (8.186555555555556,-5.185173639462284) {};
\node[vertex] (842) at  (7.5851851851851855,-3.966271751149146) {};
\node[vertex] (843) at  (7.537037037037037,-4.0329877822555025) {};
\node[vertex] (844) at  (7.607333333333333,-4.0329877822555025) {};
\node[vertex] (845) at  (7.514888888888889,-3.966271751149146) {};
\node[vertex] (846) at  (7.70362962962963,-3.8995557200427893) {};
\node[vertex] (847) at  (7.773925925925926,-3.8995557200427893) {};
\node[vertex] (848) at  (7.738777777777778,-3.94825842275043) {};
\node[vertex] (849) at  (7.738777777777778,-3.8508530173351487) {};
\node[vertex] (850) at  (7.611185185185185,-3.8328396889364322) {};
\node[vertex] (851) at  (7.589037037037037,-3.7661236578300756) {};
\node[vertex] (852) at  (7.553888888888888,-3.814826360537716) {};
\node[vertex] (853) at  (7.646333333333334,-3.784136986228792) {};
\node[vertex] (854) at  (8.114814814814816,-3.2323954089792215) {};
\node[vertex] (855) at  (8.162962962962963,-3.165679377872865) {};
\node[vertex] (856) at  (8.18511111111111,-3.2323954089792215) {};
\node[vertex] (857) at  (8.092666666666666,-3.165679377872865) {};
\node[vertex] (858) at  (8.088814814814814,-3.365827471191935) {};
\node[vertex] (859) at  (8.110962962962963,-3.4325435022982917) {};
\node[vertex] (860) at  (8.053666666666667,-3.4145301738995757) {};
\node[vertex] (861) at  (8.14611111111111,-3.383840799590651) {};
\node[vertex] (862) at  (7.996370370370371,-3.2991114400855786) {};
\node[vertex] (863) at  (7.926074074074074,-3.2991114400855786) {};
\node[vertex] (864) at  (7.961222222222222,-3.3478141427932187) {};
\node[vertex] (865) at  (7.961222222222222,-3.250408737377938) {};
\node[vertex] (866) at  (8.195703703703703,-3.8995557200427893) {};
\node[vertex] (867) at  (8.125407407407408,-3.8995557200427893) {};
\node[vertex] (868) at  (8.160555555555556,-3.9482584227504294) {};
\node[vertex] (869) at  (8.160555555555556,-3.8508530173351487) {};
\node[vertex] (870) at  (8.243851851851852,-3.8328396889364322) {};
\node[vertex] (871) at  (8.221703703703703,-3.7661236578300756) {};
\node[vertex] (872) at  (8.186555555555556,-3.814826360537716) {};
\node[vertex] (873) at  (8.279,-3.784136986228792) {};
\node[vertex] (874) at  (7.456148148148149,-3.365827471191935) {};
\node[vertex] (875) at  (7.478296296296296,-3.4325435022982917) {};
\node[vertex] (876) at  (7.420999999999999,-3.4145301738995757) {};
\node[vertex] (877) at  (7.513444444444445,-3.383840799590651) {};
\node[vertex] (878) at  (7.504296296296296,-3.2991114400855786) {};
\node[vertex] (879) at  (7.574592592592593,-3.2991114400855786) {};
\node[vertex] (880) at  (7.539444444444444,-3.3478141427932187) {};
\node[vertex] (881) at  (7.539444444444444,-3.2504087373779376) {};
\node[vertex] (882) at  (9.414814814814815,-5.033728248850854) {};
\node[vertex] (883) at  (9.462962962962962,-4.9670122177444975) {};
\node[vertex] (884) at  (9.485111111111111,-5.033728248850854) {};
\node[vertex] (885) at  (9.392666666666667,-4.9670122177444975) {};
\node[vertex] (886) at  (9.388814814814815,-5.167160311063568) {};
\node[vertex] (887) at  (9.410962962962962,-5.233876342169924) {};
\node[vertex] (888) at  (9.353666666666667,-5.215863013771208) {};
\node[vertex] (889) at  (9.446111111111112,-5.185173639462284) {};
\node[vertex] (890) at  (9.29637037037037,-5.100444279957211) {};
\node[vertex] (891) at  (9.226074074074074,-5.100444279957211) {};
\node[vertex] (892) at  (9.261222222222223,-5.149146982664851) {};
\node[vertex] (893) at  (9.261222222222223,-5.051741577249571) {};
\node[vertex] (894) at  (8.885185185185184,-5.7676045910207785) {};
\node[vertex] (895) at  (8.837037037037037,-5.8343206221271355) {};
\node[vertex] (896) at  (8.907333333333334,-5.8343206221271355) {};
\node[vertex] (897) at  (8.81488888888889,-5.7676045910207785) {};
\node[vertex] (898) at  (9.00362962962963,-5.7008885599144214) {};
\node[vertex] (899) at  (9.073925925925925,-5.7008885599144214) {};
\node[vertex] (900) at  (9.038777777777778,-5.7495912626220615) {};
\node[vertex] (901) at  (9.038777777777778,-5.652185857206781) {};
\node[vertex] (902) at  (8.911185185185186,-5.634172528808065) {};
\node[vertex] (903) at  (8.889037037037037,-5.567456497701708) {};
\node[vertex] (904) at  (8.85388888888889,-5.616159200409349) {};
\node[vertex] (905) at  (8.946333333333333,-5.585469826100424) {};
\node[vertex] (906) at  (9.543851851851851,-5.634172528808065) {};
\node[vertex] (907) at  (9.521703703703704,-5.567456497701708) {};
\node[vertex] (908) at  (9.486555555555555,-5.616159200409349) {};
\node[vertex] (909) at  (9.579,-5.585469826100424) {};
\node[vertex] (910) at  (9.495703703703704,-5.7008885599144214) {};
\node[vertex] (911) at  (9.425407407407407,-5.7008885599144214) {};
\node[vertex] (912) at  (9.460555555555555,-5.749591262622062) {};
\node[vertex] (913) at  (9.460555555555556,-5.652185857206781) {};
\node[vertex] (914) at  (8.804296296296297,-5.100444279957211) {};
\node[vertex] (915) at  (8.874592592592592,-5.100444279957211) {};
\node[vertex] (916) at  (8.839444444444444,-5.149146982664851) {};
\node[vertex] (917) at  (8.839444444444444,-5.051741577249571) {};
\node[vertex] (918) at  (8.756148148148148,-5.167160311063568) {};
\node[vertex] (919) at  (8.778296296296297,-5.233876342169924) {};
\node[vertex] (920) at  (8.721,-5.215863013771208) {};
\node[vertex] (921) at  (8.813444444444444,-5.185173639462284) {};
\node[vertex] (922) at  (9.414814814814815,-3.966271751149146) {};
\node[vertex] (923) at  (9.462962962962962,-4.0329877822555025) {};
\node[vertex] (924) at  (9.392666666666667,-4.0329877822555025) {};
\node[vertex] (925) at  (9.485111111111111,-3.966271751149146) {};
\node[vertex] (926) at  (9.29637037037037,-3.8995557200427893) {};
\node[vertex] (927) at  (9.226074074074074,-3.8995557200427893) {};
\node[vertex] (928) at  (9.261222222222223,-3.94825842275043) {};
\node[vertex] (929) at  (9.261222222222223,-3.8508530173351487) {};
\node[vertex] (930) at  (9.388814814814815,-3.8328396889364322) {};
\node[vertex] (931) at  (9.410962962962962,-3.7661236578300756) {};
\node[vertex] (932) at  (9.446111111111112,-3.814826360537716) {};
\node[vertex] (933) at  (9.353666666666667,-3.784136986228792) {};
\node[vertex] (934) at  (8.885185185185184,-3.2323954089792215) {};
\node[vertex] (935) at  (8.837037037037037,-3.165679377872865) {};
\node[vertex] (936) at  (8.81488888888889,-3.2323954089792215) {};
\node[vertex] (937) at  (8.907333333333334,-3.165679377872865) {};
\node[vertex] (938) at  (8.911185185185186,-3.365827471191935) {};
\node[vertex] (939) at  (8.889037037037037,-3.4325435022982917) {};
\node[vertex] (940) at  (8.946333333333333,-3.4145301738995757) {};
\node[vertex] (941) at  (8.85388888888889,-3.383840799590651) {};
\node[vertex] (942) at  (9.00362962962963,-3.2991114400855786) {};
\node[vertex] (943) at  (9.073925925925925,-3.2991114400855786) {};
\node[vertex] (944) at  (9.038777777777778,-3.3478141427932187) {};
\node[vertex] (945) at  (9.038777777777778,-3.250408737377938) {};
\node[vertex] (946) at  (8.804296296296297,-3.8995557200427893) {};
\node[vertex] (947) at  (8.874592592592592,-3.8995557200427893) {};
\node[vertex] (948) at  (8.839444444444444,-3.9482584227504294) {};
\node[vertex] (949) at  (8.839444444444444,-3.8508530173351487) {};
\node[vertex] (950) at  (8.756148148148148,-3.8328396889364322) {};
\node[vertex] (951) at  (8.778296296296297,-3.7661236578300756) {};
\node[vertex] (952) at  (8.813444444444444,-3.814826360537716) {};
\node[vertex] (953) at  (8.721,-3.784136986228792) {};
\node[vertex] (954) at  (9.543851851851851,-3.365827471191935) {};
\node[vertex] (955) at  (9.521703703703704,-3.4325435022982917) {};
\node[vertex] (956) at  (9.579,-3.4145301738995757) {};
\node[vertex] (957) at  (9.486555555555555,-3.383840799590651) {};
\node[vertex] (958) at  (9.495703703703704,-3.2991114400855786) {};
\node[vertex] (959) at  (9.425407407407407,-3.2991114400855786) {};
\node[vertex] (960) at  (9.460555555555556,-3.3478141427932187) {};
\node[vertex] (961) at  (9.460555555555555,-3.2504087373779376) {};
\node[vertex] (962) at  (4.937037037037037,-4.566716031106357) {};
\node[vertex] (963) at  (4.985185185185185,-4.633432062212714) {};
\node[vertex] (964) at  (4.914888888888888,-4.633432062212714) {};
\node[vertex] (965) at  (5.007333333333333,-4.566716031106357) {};
\node[vertex] (966) at  (4.937037037037037,-4.433283968893643) {};
\node[vertex] (967) at  (4.985185185185185,-4.366567937787286) {};
\node[vertex] (968) at  (5.007333333333333,-4.433283968893643) {};
\node[vertex] (969) at  (4.914888888888888,-4.366567937787286) {};
\node[vertex] (970) at  (5.12962962962963,-4.566716031106357) {};
\node[vertex] (971) at  (5.081481481481481,-4.633432062212714) {};
\node[vertex] (972) at  (5.151777777777777,-4.633432062212714) {};
\node[vertex] (973) at  (5.059333333333333,-4.566716031106357) {};
\node[vertex] (974) at  (5.12962962962963,-4.433283968893643) {};
\node[vertex] (975) at  (5.081481481481481,-4.366567937787286) {};
\node[vertex] (976) at  (5.059333333333333,-4.433283968893643) {};
\node[vertex] (977) at  (5.151777777777777,-4.366567937787286) {};
\node[vertex] (978) at  (12.062962962962963,-4.566716031106357) {};
\node[vertex] (979) at  (12.014814814814816,-4.633432062212714) {};
\node[vertex] (980) at  (12.085111111111111,-4.633432062212714) {};
\node[vertex] (981) at  (11.992666666666667,-4.566716031106357) {};
\node[vertex] (982) at  (12.062962962962963,-4.433283968893643) {};
\node[vertex] (983) at  (12.014814814814816,-4.366567937787286) {};
\node[vertex] (984) at  (11.992666666666667,-4.433283968893643) {};
\node[vertex] (985) at  (12.085111111111111,-4.366567937787286) {};
\node[vertex] (986) at  (11.87037037037037,-4.566716031106357) {};
\node[vertex] (987) at  (11.91851851851852,-4.633432062212714) {};
\node[vertex] (988) at  (11.848222222222223,-4.633432062212714) {};
\node[vertex] (989) at  (11.940666666666667,-4.566716031106357) {};
\node[vertex] (990) at  (11.87037037037037,-4.433283968893643) {};
\node[vertex] (991) at  (11.91851851851852,-4.366567937787286) {};
\node[vertex] (992) at  (11.940666666666667,-4.433283968893643) {};
\node[vertex] (993) at  (11.848222222222223,-4.366567937787286) {};
\node[vertex] (994) at  (6.862962962962963,-4.566716031106357) {};
\node[vertex] (995) at  (6.814814814814815,-4.633432062212713) {};
\node[vertex] (996) at  (6.885111111111112,-4.633432062212713) {};
\node[vertex] (997) at  (6.792666666666666,-4.566716031106356) {};
\node[vertex] (998) at  (6.862962962962963,-4.433283968893643) {};
\node[vertex] (999) at  (6.814814814814815,-4.366567937787287) {};
\node[vertex] (1000) at  (6.792666666666666,-4.433283968893644) {};
\node[vertex] (1001) at  (6.885111111111112,-4.366567937787287) {};
\node[vertex] (1002) at  (6.670370370370371,-4.566716031106357) {};
\node[vertex] (1003) at  (6.718518518518518,-4.633432062212713) {};
\node[vertex] (1004) at  (6.6482222222222225,-4.633432062212713) {};
\node[vertex] (1005) at  (6.740666666666667,-4.566716031106356) {};
\node[vertex] (1006) at  (6.670370370370371,-4.433283968893643) {};
\node[vertex] (1007) at  (6.718518518518518,-4.366567937787287) {};
\node[vertex] (1008) at  (6.740666666666667,-4.433283968893644) {};
\node[vertex] (1009) at  (6.6482222222222225,-4.366567937787287) {};
\node[vertex] (1010) at  (7.3222962962962965,-4.766864124425427) {};
\node[vertex] (1011) at  (7.300148148148148,-4.833580155531783) {};
\node[vertex] (1012) at  (7.357444444444445,-4.815566827133067) {};
\node[vertex] (1013) at  (7.265000000000001,-4.784877452824143) {};
\node[vertex] (1014) at  (7.414740740740741,-4.70014809331907) {};
\node[vertex] (1015) at  (7.485037037037037,-4.70014809331907) {};
\node[vertex] (1016) at  (7.449888888888889,-4.74885079602671) {};
\node[vertex] (1017) at  (7.449888888888889,-4.65144539061143) {};
\node[vertex] (1018) at  (7.418592592592593,-4.9002961866381405) {};
\node[vertex] (1019) at  (7.348296296296296,-4.9002961866381405) {};
\node[vertex] (1020) at  (7.383444444444445,-4.948998889345781) {};
\node[vertex] (1021) at  (7.383444444444445,-4.8515934839305) {};
\node[vertex] (1022) at  (7.511037037037037,-4.833580155531783) {};
\node[vertex] (1023) at  (7.533185185185186,-4.766864124425427) {};
\node[vertex] (1024) at  (7.568333333333333,-4.815566827133067) {};
\node[vertex] (1025) at  (7.475888888888889,-4.784877452824143) {};
\node[vertex] (1026) at  (7.414740740740741,-4.29985190668093) {};
\node[vertex] (1027) at  (7.485037037037037,-4.29985190668093) {};
\node[vertex] (1028) at  (7.449888888888889,-4.34855460938857) {};
\node[vertex] (1029) at  (7.449888888888889,-4.25114920397329) {};
\node[vertex] (1030) at  (7.3222962962962965,-4.233135875574573) {};
\node[vertex] (1031) at  (7.300148148148148,-4.166419844468217) {};
\node[vertex] (1032) at  (7.265000000000001,-4.215122547175857) {};
\node[vertex] (1033) at  (7.357444444444445,-4.184433172866933) {};
\node[vertex] (1034) at  (7.511037037037037,-4.166419844468217) {};
\node[vertex] (1035) at  (7.533185185185186,-4.233135875574573) {};
\node[vertex] (1036) at  (7.475888888888889,-4.215122547175857) {};
\node[vertex] (1037) at  (7.568333333333333,-4.184433172866933) {};
\node[vertex] (1038) at  (7.418592592592593,-4.0997038133618595) {};
\node[vertex] (1039) at  (7.348296296296296,-4.0997038133618595) {};
\node[vertex] (1040) at  (7.383444444444445,-4.1484065160695) {};
\node[vertex] (1041) at  (7.383444444444445,-4.051001110654219) {};
\node[vertex] (1042) at  (10.137037037037036,-4.566716031106357) {};
\node[vertex] (1043) at  (10.185185185185185,-4.633432062212713) {};
\node[vertex] (1044) at  (10.114888888888888,-4.633432062212713) {};
\node[vertex] (1045) at  (10.207333333333333,-4.566716031106356) {};
\node[vertex] (1046) at  (10.137037037037036,-4.433283968893643) {};
\node[vertex] (1047) at  (10.185185185185185,-4.366567937787287) {};
\node[vertex] (1048) at  (10.207333333333333,-4.433283968893644) {};
\node[vertex] (1049) at  (10.114888888888888,-4.366567937787287) {};
\node[vertex] (1050) at  (10.329629629629629,-4.566716031106357) {};
\node[vertex] (1051) at  (10.281481481481482,-4.633432062212713) {};
\node[vertex] (1052) at  (10.351777777777778,-4.633432062212713) {};
\node[vertex] (1053) at  (10.259333333333334,-4.566716031106356) {};
\node[vertex] (1054) at  (10.329629629629629,-4.433283968893643) {};
\node[vertex] (1055) at  (10.281481481481482,-4.366567937787287) {};
\node[vertex] (1056) at  (10.259333333333334,-4.433283968893644) {};
\node[vertex] (1057) at  (10.351777777777778,-4.366567937787287) {};
\node[vertex] (1058) at  (9.677703703703703,-4.766864124425427) {};
\node[vertex] (1059) at  (9.699851851851852,-4.833580155531783) {};
\node[vertex] (1060) at  (9.642555555555555,-4.815566827133067) {};
\node[vertex] (1061) at  (9.735,-4.784877452824143) {};
\node[vertex] (1062) at  (9.58525925925926,-4.70014809331907) {};
\node[vertex] (1063) at  (9.514962962962963,-4.70014809331907) {};
\node[vertex] (1064) at  (9.55011111111111,-4.74885079602671) {};
\node[vertex] (1065) at  (9.55011111111111,-4.65144539061143) {};
\node[vertex] (1066) at  (9.581407407407408,-4.9002961866381405) {};
\node[vertex] (1067) at  (9.651703703703703,-4.9002961866381405) {};
\node[vertex] (1068) at  (9.616555555555555,-4.948998889345781) {};
\node[vertex] (1069) at  (9.616555555555555,-4.8515934839305) {};
\node[vertex] (1070) at  (9.488962962962963,-4.833580155531783) {};
\node[vertex] (1071) at  (9.466814814814814,-4.766864124425427) {};
\node[vertex] (1072) at  (9.431666666666667,-4.815566827133067) {};
\node[vertex] (1073) at  (9.524111111111111,-4.784877452824143) {};
\node[vertex] (1074) at  (9.58525925925926,-4.29985190668093) {};
\node[vertex] (1075) at  (9.514962962962963,-4.29985190668093) {};
\node[vertex] (1076) at  (9.55011111111111,-4.34855460938857) {};
\node[vertex] (1077) at  (9.55011111111111,-4.25114920397329) {};
\node[vertex] (1078) at  (9.677703703703703,-4.233135875574573) {};
\node[vertex] (1079) at  (9.699851851851852,-4.166419844468217) {};
\node[vertex] (1080) at  (9.735,-4.215122547175857) {};
\node[vertex] (1081) at  (9.642555555555555,-4.184433172866933) {};
\node[vertex] (1082) at  (9.488962962962963,-4.166419844468217) {};
\node[vertex] (1083) at  (9.466814814814814,-4.233135875574573) {};
\node[vertex] (1084) at  (9.524111111111111,-4.215122547175857) {};
\node[vertex] (1085) at  (9.431666666666667,-4.184433172866933) {};
\node[vertex] (1086) at  (9.581407407407408,-4.0997038133618595) {};
\node[vertex] (1087) at  (9.651703703703703,-4.0997038133618595) {};
\node[vertex] (1088) at  (9.616555555555555,-4.1484065160695) {};
\node[vertex] (1089) at  (9.616555555555555,-4.051001110654219) {};
\node[vertex] (1090) at  (8.28525925925926,-6.101184746552562) {};
\node[vertex] (1091) at  (8.214962962962963,-6.101184746552562) {};
\node[vertex] (1092) at  (8.250111111111112,-6.149887449260202) {};
\node[vertex] (1093) at  (8.250111111111112,-6.052482043844922) {};
\node[vertex] (1094) at  (8.377703703703704,-6.034468715446206) {};
\node[vertex] (1095) at  (8.399851851851851,-5.967752684339849) {};
\node[vertex] (1096) at  (8.435,-6.016455387047489) {};
\node[vertex] (1097) at  (8.342555555555556,-5.985766012738565) {};
\node[vertex] (1098) at  (8.188962962962963,-5.967752684339849) {};
\node[vertex] (1099) at  (8.166814814814815,-6.034468715446206) {};
\node[vertex] (1100) at  (8.22411111111111,-6.016455387047489) {};
\node[vertex] (1101) at  (8.131666666666666,-5.985766012738565) {};
\node[vertex] (1102) at  (8.281407407407407,-5.901036653233492) {};
\node[vertex] (1103) at  (8.351703703703704,-5.901036653233492) {};
\node[vertex] (1104) at  (8.316555555555556,-5.949739355941132) {};
\node[vertex] (1105) at  (8.316555555555556,-5.852333950525852) {};
\node[vertex] (1106) at  (8.71474074074074,-6.101184746552562) {};
\node[vertex] (1107) at  (8.785037037037037,-6.101184746552562) {};
\node[vertex] (1108) at  (8.749888888888888,-6.149887449260202) {};
\node[vertex] (1109) at  (8.749888888888888,-6.052482043844922) {};
\node[vertex] (1110) at  (8.622296296296296,-6.034468715446206) {};
\node[vertex] (1111) at  (8.600148148148149,-5.967752684339849) {};
\node[vertex] (1112) at  (8.565,-6.016455387047489) {};
\node[vertex] (1113) at  (8.657444444444444,-5.985766012738565) {};
\node[vertex] (1114) at  (8.811037037037037,-5.967752684339849) {};
\node[vertex] (1115) at  (8.833185185185185,-6.034468715446206) {};
\node[vertex] (1116) at  (8.77588888888889,-6.016455387047489) {};
\node[vertex] (1117) at  (8.868333333333334,-5.985766012738565) {};
\node[vertex] (1118) at  (8.718592592592593,-5.901036653233492) {};
\node[vertex] (1119) at  (8.648296296296296,-5.901036653233492) {};
\node[vertex] (1120) at  (8.683444444444444,-5.949739355941132) {};
\node[vertex] (1121) at  (8.683444444444444,-5.852333950525852) {};
\node[vertex] (1122) at  (8.377703703703704,-2.9655312845537947) {};
\node[vertex] (1123) at  (8.399851851851851,-3.0322473156601513) {};
\node[vertex] (1124) at  (8.342555555555556,-3.014233987261435) {};
\node[vertex] (1125) at  (8.435,-2.983544612952511) {};
\node[vertex] (1126) at  (8.28525925925926,-2.898815253447438) {};
\node[vertex] (1127) at  (8.214962962962963,-2.898815253447438) {};
\node[vertex] (1128) at  (8.250111111111112,-2.947517956155078) {};
\node[vertex] (1129) at  (8.250111111111112,-2.8501125507397975) {};
\node[vertex] (1130) at  (8.281407407407407,-3.0989633467665083) {};
\node[vertex] (1131) at  (8.351703703703704,-3.0989633467665083) {};
\node[vertex] (1132) at  (8.316555555555556,-3.1476660494741484) {};
\node[vertex] (1133) at  (8.316555555555556,-3.0502606440588678) {};
\node[vertex] (1134) at  (8.188962962962963,-3.0322473156601513) {};
\node[vertex] (1135) at  (8.166814814814815,-2.9655312845537947) {};
\node[vertex] (1136) at  (8.131666666666666,-3.014233987261435) {};
\node[vertex] (1137) at  (8.22411111111111,-2.983544612952511) {};
\node[vertex] (1138) at  (8.622296296296296,-2.9655312845537947) {};
\node[vertex] (1139) at  (8.600148148148149,-3.0322473156601513) {};
\node[vertex] (1140) at  (8.657444444444444,-3.014233987261435) {};
\node[vertex] (1141) at  (8.565,-2.983544612952511) {};
\node[vertex] (1142) at  (8.71474074074074,-2.898815253447438) {};
\node[vertex] (1143) at  (8.785037037037037,-2.898815253447438) {};
\node[vertex] (1144) at  (8.749888888888888,-2.947517956155078) {};
\node[vertex] (1145) at  (8.749888888888888,-2.8501125507397975) {};
\node[vertex] (1146) at  (8.718592592592593,-3.0989633467665083) {};
\node[vertex] (1147) at  (8.648296296296296,-3.0989633467665083) {};
\node[vertex] (1148) at  (8.683444444444444,-3.1476660494741484) {};
\node[vertex] (1149) at  (8.683444444444444,-3.0502606440588678) {};
\node[vertex] (1150) at  (8.811037037037037,-3.0322473156601513) {};
\node[vertex] (1151) at  (8.833185185185185,-2.9655312845537947) {};
\node[vertex] (1152) at  (8.868333333333334,-3.014233987261435) {};
\node[vertex] (1153) at  (8.77588888888889,-2.983544612952511) {};
\node[vertex] (1154) at  (5.588962962962963,-4.766864124425427) {};
\node[vertex] (1155) at  (5.566814814814815,-4.833580155531784) {};
\node[vertex] (1156) at  (5.624111111111111,-4.815566827133067) {};
\node[vertex] (1157) at  (5.531666666666666,-4.784877452824144) {};
\node[vertex] (1158) at  (5.6814074074074075,-4.70014809331907) {};
\node[vertex] (1159) at  (5.751703703703703,-4.70014809331907) {};
\node[vertex] (1160) at  (5.716555555555555,-4.74885079602671) {};
\node[vertex] (1161) at  (5.716555555555555,-4.65144539061143) {};
\node[vertex] (1162) at  (5.68525925925926,-4.9002961866381405) {};
\node[vertex] (1163) at  (5.614962962962963,-4.900296186638141) {};
\node[vertex] (1164) at  (5.650111111111111,-4.948998889345782) {};
\node[vertex] (1165) at  (5.650111111111111,-4.8515934839304995) {};
\node[vertex] (1166) at  (5.777703703703704,-4.833580155531783) {};
\node[vertex] (1167) at  (5.799851851851852,-4.766864124425426) {};
\node[vertex] (1168) at  (5.835,-4.815566827133067) {};
\node[vertex] (1169) at  (5.742555555555555,-4.784877452824143) {};
\node[vertex] (1170) at  (5.6814074074074075,-4.29985190668093) {};
\node[vertex] (1171) at  (5.751703703703703,-4.29985190668093) {};
\node[vertex] (1172) at  (5.716555555555555,-4.34855460938857) {};
\node[vertex] (1173) at  (5.716555555555555,-4.25114920397329) {};
\node[vertex] (1174) at  (5.588962962962963,-4.233135875574573) {};
\node[vertex] (1175) at  (5.566814814814815,-4.166419844468216) {};
\node[vertex] (1176) at  (5.531666666666666,-4.215122547175856) {};
\node[vertex] (1177) at  (5.624111111111111,-4.184433172866933) {};
\node[vertex] (1178) at  (5.777703703703704,-4.166419844468217) {};
\node[vertex] (1179) at  (5.799851851851852,-4.233135875574574) {};
\node[vertex] (1180) at  (5.742555555555555,-4.215122547175857) {};
\node[vertex] (1181) at  (5.835,-4.184433172866933) {};
\node[vertex] (1182) at  (5.68525925925926,-4.0997038133618595) {};
\node[vertex] (1183) at  (5.614962962962963,-4.099703813361859) {};
\node[vertex] (1184) at  (5.650111111111111,-4.1484065160695005) {};
\node[vertex] (1185) at  (5.650111111111111,-4.051001110654218) {};
\node[vertex] (1186) at  (6.211037037037038,-4.766864124425427) {};
\node[vertex] (1187) at  (6.233185185185185,-4.833580155531784) {};
\node[vertex] (1188) at  (6.175888888888888,-4.815566827133067) {};
\node[vertex] (1189) at  (6.2683333333333335,-4.784877452824143) {};
\node[vertex] (1190) at  (6.118592592592593,-4.70014809331907) {};
\node[vertex] (1191) at  (6.0482962962962965,-4.70014809331907) {};
\node[vertex] (1192) at  (6.083444444444444,-4.74885079602671) {};
\node[vertex] (1193) at  (6.083444444444444,-4.65144539061143) {};
\node[vertex] (1194) at  (6.114740740740741,-4.9002961866381405) {};
\node[vertex] (1195) at  (6.185037037037038,-4.9002961866381405) {};
\node[vertex] (1196) at  (6.1498888888888885,-4.9489988893457815) {};
\node[vertex] (1197) at  (6.1498888888888885,-4.8515934839305) {};
\node[vertex] (1198) at  (6.022296296296297,-4.833580155531784) {};
\node[vertex] (1199) at  (6.000148148148148,-4.766864124425427) {};
\node[vertex] (1200) at  (5.965,-4.815566827133067) {};
\node[vertex] (1201) at  (6.057444444444444,-4.784877452824143) {};
\node[vertex] (1202) at  (6.118592592592593,-4.29985190668093) {};
\node[vertex] (1203) at  (6.0482962962962965,-4.29985190668093) {};
\node[vertex] (1204) at  (6.083444444444444,-4.34855460938857) {};
\node[vertex] (1205) at  (6.083444444444444,-4.25114920397329) {};
\node[vertex] (1206) at  (6.211037037037038,-4.233135875574573) {};
\node[vertex] (1207) at  (6.233185185185185,-4.166419844468216) {};
\node[vertex] (1208) at  (6.2683333333333335,-4.215122547175857) {};
\node[vertex] (1209) at  (6.175888888888888,-4.184433172866933) {};
\node[vertex] (1210) at  (6.022296296296297,-4.166419844468216) {};
\node[vertex] (1211) at  (6.000148148148148,-4.233135875574573) {};
\node[vertex] (1212) at  (6.057444444444444,-4.215122547175857) {};
\node[vertex] (1213) at  (5.965,-4.184433172866933) {};
\node[vertex] (1214) at  (6.114740740740741,-4.0997038133618595) {};
\node[vertex] (1215) at  (6.185037037037038,-4.0997038133618595) {};
\node[vertex] (1216) at  (6.1498888888888885,-4.1484065160695) {};
\node[vertex] (1217) at  (6.1498888888888885,-4.0510011106542185) {};
\node[vertex] (1218) at  (11.411037037037037,-4.766864124425427) {};
\node[vertex] (1219) at  (11.433185185185184,-4.833580155531784) {};
\node[vertex] (1220) at  (11.37588888888889,-4.815566827133067) {};
\node[vertex] (1221) at  (11.468333333333334,-4.784877452824144) {};
\node[vertex] (1222) at  (11.318592592592593,-4.70014809331907) {};
\node[vertex] (1223) at  (11.248296296296296,-4.70014809331907) {};
\node[vertex] (1224) at  (11.283444444444445,-4.74885079602671) {};
\node[vertex] (1225) at  (11.283444444444445,-4.65144539061143) {};
\node[vertex] (1226) at  (11.31474074074074,-4.9002961866381405) {};
\node[vertex] (1227) at  (11.385037037037037,-4.900296186638141) {};
\node[vertex] (1228) at  (11.349888888888888,-4.948998889345782) {};
\node[vertex] (1229) at  (11.349888888888888,-4.8515934839304995) {};
\node[vertex] (1230) at  (11.222296296296296,-4.833580155531783) {};
\node[vertex] (1231) at  (11.200148148148148,-4.766864124425426) {};
\node[vertex] (1232) at  (11.165,-4.815566827133067) {};
\node[vertex] (1233) at  (11.257444444444445,-4.784877452824143) {};
\node[vertex] (1234) at  (11.318592592592593,-4.29985190668093) {};
\node[vertex] (1235) at  (11.248296296296296,-4.29985190668093) {};
\node[vertex] (1236) at  (11.283444444444445,-4.34855460938857) {};
\node[vertex] (1237) at  (11.283444444444445,-4.25114920397329) {};
\node[vertex] (1238) at  (11.411037037037037,-4.233135875574573) {};
\node[vertex] (1239) at  (11.433185185185184,-4.166419844468216) {};
\node[vertex] (1240) at  (11.468333333333334,-4.215122547175856) {};
\node[vertex] (1241) at  (11.37588888888889,-4.184433172866933) {};
\node[vertex] (1242) at  (11.222296296296296,-4.166419844468217) {};
\node[vertex] (1243) at  (11.200148148148148,-4.233135875574574) {};
\node[vertex] (1244) at  (11.257444444444445,-4.215122547175857) {};
\node[vertex] (1245) at  (11.165,-4.184433172866933) {};
\node[vertex] (1246) at  (11.31474074074074,-4.0997038133618595) {};
\node[vertex] (1247) at  (11.385037037037037,-4.099703813361859) {};
\node[vertex] (1248) at  (11.349888888888888,-4.1484065160695005) {};
\node[vertex] (1249) at  (11.349888888888888,-4.051001110654218) {};
\node[vertex] (1250) at  (10.788962962962962,-4.766864124425427) {};
\node[vertex] (1251) at  (10.766814814814815,-4.833580155531784) {};
\node[vertex] (1252) at  (10.824111111111112,-4.815566827133067) {};
\node[vertex] (1253) at  (10.731666666666666,-4.784877452824143) {};
\node[vertex] (1254) at  (10.881407407407407,-4.70014809331907) {};
\node[vertex] (1255) at  (10.951703703703703,-4.70014809331907) {};
\node[vertex] (1256) at  (10.916555555555556,-4.74885079602671) {};
\node[vertex] (1257) at  (10.916555555555556,-4.65144539061143) {};
\node[vertex] (1258) at  (10.885259259259259,-4.9002961866381405) {};
\node[vertex] (1259) at  (10.814962962962962,-4.9002961866381405) {};
\node[vertex] (1260) at  (10.850111111111111,-4.9489988893457815) {};
\node[vertex] (1261) at  (10.850111111111111,-4.8515934839305) {};
\node[vertex] (1262) at  (10.977703703703703,-4.833580155531784) {};
\node[vertex] (1263) at  (10.99985185185185,-4.766864124425427) {};
\node[vertex] (1264) at  (11.035,-4.815566827133067) {};
\node[vertex] (1265) at  (10.942555555555556,-4.784877452824143) {};
\node[vertex] (1266) at  (10.881407407407407,-4.29985190668093) {};
\node[vertex] (1267) at  (10.951703703703703,-4.29985190668093) {};
\node[vertex] (1268) at  (10.916555555555556,-4.34855460938857) {};
\node[vertex] (1269) at  (10.916555555555556,-4.25114920397329) {};
\node[vertex] (1270) at  (10.788962962962962,-4.233135875574573) {};
\node[vertex] (1271) at  (10.766814814814815,-4.166419844468216) {};
\node[vertex] (1272) at  (10.731666666666666,-4.215122547175857) {};
\node[vertex] (1273) at  (10.824111111111112,-4.184433172866933) {};
\node[vertex] (1274) at  (10.977703703703703,-4.166419844468216) {};
\node[vertex] (1275) at  (10.99985185185185,-4.233135875574573) {};
\node[vertex] (1276) at  (10.942555555555556,-4.215122547175857) {};
\node[vertex] (1277) at  (11.035,-4.184433172866933) {};
\node[vertex] (1278) at  (10.885259259259259,-4.0997038133618595) {};
\node[vertex] (1279) at  (10.814962962962962,-4.0997038133618595) {};
\node[vertex] (1280) at  (10.850111111111111,-4.1484065160695) {};
\node[vertex] (1281) at  (10.850111111111111,-4.0510011106542185) {};
\node[vertex] (1282) at  (7.602037037037038,-5.349295075983921) {};
\node[vertex] (1283) at  (7.637185185185185,-5.397997778691562) {};
\node[vertex] (1284) at  (7.585868888888889,-5.397997778691562) {};
\node[vertex] (1285) at  (7.6533533333333335,-5.349295075983922) {};
\node[vertex] (1286) at  (7.509592592592592,-5.318605701674997) {};
\node[vertex] (1287) at  (7.452296296296296,-5.336619030073714) {};
\node[vertex] (1288) at  (7.493424444444445,-5.367308404382638) {};
\node[vertex] (1289) at  (7.468464444444445,-5.287916327366073) {};
\node[vertex] (1290) at  (7.557740740740741,-5.482727138196635) {};
\node[vertex] (1291) at  (7.6150370370370375,-5.464713809797919) {};
\node[vertex] (1292) at  (7.598868888888889,-5.513416512505559) {};
\node[vertex] (1293) at  (7.573908888888889,-5.434024435488995) {};
\node[vertex] (1294) at  (7.465296296296296,-5.452037763887711) {};
\node[vertex] (1295) at  (7.430148148148148,-5.40333506118007) {};
\node[vertex] (1296) at  (7.41398,-5.452037763887711) {};
\node[vertex] (1297) at  (7.481464444444445,-5.403335061180071) {};
\node[vertex] (1298) at  (7.879370370370371,-5.149146982664851) {};
\node[vertex] (1299) at  (7.914518518518518,-5.197849685372492) {};
\node[vertex] (1300) at  (7.863202222222222,-5.197849685372492) {};
\node[vertex] (1301) at  (7.930686666666666,-5.149146982664851) {};
\node[vertex] (1302) at  (7.879370370370371,-5.051741577249571) {};
\node[vertex] (1303) at  (7.914518518518518,-5.00303887454193) {};
\node[vertex] (1304) at  (7.930686666666666,-5.051741577249571) {};
\node[vertex] (1305) at  (7.863202222222222,-5.00303887454193) {};
\node[vertex] (1306) at  (8.019962962962962,-5.149146982664851) {};
\node[vertex] (1307) at  (7.984814814814815,-5.197849685372492) {};
\node[vertex] (1308) at  (8.03613111111111,-5.197849685372492) {};
\node[vertex] (1309) at  (7.968646666666666,-5.149146982664851) {};
\node[vertex] (1310) at  (8.019962962962962,-5.051741577249571) {};
\node[vertex] (1311) at  (7.984814814814815,-5.00303887454193) {};
\node[vertex] (1312) at  (7.968646666666666,-5.051741577249571) {};
\node[vertex] (1313) at  (8.03613111111111,-5.00303887454193) {};
\node[vertex] (1314) at  (7.82062962962963,-5.7495912626220615) {};
\node[vertex] (1315) at  (7.785481481481481,-5.7982939653297025) {};
\node[vertex] (1316) at  (7.836797777777778,-5.7982939653297025) {};
\node[vertex] (1317) at  (7.769313333333333,-5.7495912626220615) {};
\node[vertex] (1318) at  (7.82062962962963,-5.652185857206781) {};
\node[vertex] (1319) at  (7.785481481481481,-5.603483154499141) {};
\node[vertex] (1320) at  (7.769313333333334,-5.652185857206781) {};
\node[vertex] (1321) at  (7.836797777777778,-5.603483154499141) {};
\node[vertex] (1322) at  (7.680037037037037,-5.7495912626220615) {};
\node[vertex] (1323) at  (7.715185185185185,-5.7982939653297025) {};
\node[vertex] (1324) at  (7.663868888888889,-5.7982939653297025) {};
\node[vertex] (1325) at  (7.731353333333334,-5.7495912626220615) {};
\node[vertex] (1326) at  (7.680037037037037,-5.652185857206781) {};
\node[vertex] (1327) at  (7.715185185185185,-5.603483154499141) {};
\node[vertex] (1328) at  (7.731353333333334,-5.652185857206781) {};
\node[vertex] (1329) at  (7.663868888888889,-5.603483154499141) {};
\node[vertex] (1330) at  (8.190407407407408,-5.482727138196635) {};
\node[vertex] (1331) at  (8.247703703703703,-5.464713809797919) {};
\node[vertex] (1332) at  (8.231535555555556,-5.513416512505559) {};
\node[vertex] (1333) at  (8.206575555555556,-5.434024435488995) {};
\node[vertex] (1334) at  (8.097962962962963,-5.452037763887711) {};
\node[vertex] (1335) at  (8.062814814814814,-5.40333506118007) {};
\node[vertex] (1336) at  (8.046646666666666,-5.452037763887711) {};
\node[vertex] (1337) at  (8.114131111111112,-5.403335061180071) {};
\node[vertex] (1338) at  (8.234703703703703,-5.349295075983921) {};
\node[vertex] (1339) at  (8.269851851851852,-5.397997778691562) {};
\node[vertex] (1340) at  (8.218535555555556,-5.397997778691562) {};
\node[vertex] (1341) at  (8.28602,-5.349295075983921) {};
\node[vertex] (1342) at  (8.142259259259259,-5.318605701674997) {};
\node[vertex] (1343) at  (8.084962962962964,-5.336619030073714) {};
\node[vertex] (1344) at  (8.12609111111111,-5.367308404382638) {};
\node[vertex] (1345) at  (8.101131111111112,-5.287916327366073) {};
\node[vertex] (1346) at  (7.879370370370371,-3.9482584227504294) {};
\node[vertex] (1347) at  (7.914518518518518,-3.99696112545807) {};
\node[vertex] (1348) at  (7.863202222222222,-3.99696112545807) {};
\node[vertex] (1349) at  (7.930686666666666,-3.9482584227504294) {};
\node[vertex] (1350) at  (7.879370370370371,-3.8508530173351487) {};
\node[vertex] (1351) at  (7.914518518518518,-3.802150314627508) {};
\node[vertex] (1352) at  (7.930686666666666,-3.8508530173351487) {};
\node[vertex] (1353) at  (7.863202222222222,-3.802150314627508) {};
\node[vertex] (1354) at  (8.019962962962962,-3.9482584227504294) {};
\node[vertex] (1355) at  (7.984814814814815,-3.99696112545807) {};
\node[vertex] (1356) at  (8.03613111111111,-3.99696112545807) {};
\node[vertex] (1357) at  (7.968646666666666,-3.9482584227504294) {};
\node[vertex] (1358) at  (8.019962962962962,-3.8508530173351487) {};
\node[vertex] (1359) at  (7.984814814814815,-3.802150314627508) {};
\node[vertex] (1360) at  (7.968646666666666,-3.8508530173351487) {};
\node[vertex] (1361) at  (8.03613111111111,-3.802150314627508) {};
\node[vertex] (1362) at  (7.509592592592592,-3.6813942983250025) {};
\node[vertex] (1363) at  (7.452296296296296,-3.6633809699262865) {};
\node[vertex] (1364) at  (7.468464444444445,-3.712083672633927) {};
\node[vertex] (1365) at  (7.493424444444445,-3.632691595617362) {};
\node[vertex] (1366) at  (7.602037037037038,-3.6507049240160785) {};
\node[vertex] (1367) at  (7.637185185185185,-3.602002221308438) {};
\node[vertex] (1368) at  (7.6533533333333335,-3.6507049240160785) {};
\node[vertex] (1369) at  (7.585868888888889,-3.602002221308438) {};
\node[vertex] (1370) at  (7.465296296296296,-3.5479622361122893) {};
\node[vertex] (1371) at  (7.430148148148148,-3.59666493881993) {};
\node[vertex] (1372) at  (7.481464444444445,-3.5966649388199294) {};
\node[vertex] (1373) at  (7.41398,-3.547962236112289) {};
\node[vertex] (1374) at  (7.557740740740741,-3.517272861803365) {};
\node[vertex] (1375) at  (7.6150370370370375,-3.5352861902020813) {};
\node[vertex] (1376) at  (7.573908888888889,-3.5659755645110054) {};
\node[vertex] (1377) at  (7.598868888888889,-3.486583487494441) {};
\node[vertex] (1378) at  (8.097962962962963,-3.5479622361122893) {};
\node[vertex] (1379) at  (8.062814814814814,-3.59666493881993) {};
\node[vertex] (1380) at  (8.114131111111112,-3.5966649388199294) {};
\node[vertex] (1381) at  (8.046646666666666,-3.547962236112289) {};
\node[vertex] (1382) at  (8.190407407407408,-3.517272861803365) {};
\node[vertex] (1383) at  (8.247703703703703,-3.5352861902020813) {};
\node[vertex] (1384) at  (8.206575555555556,-3.5659755645110054) {};
\node[vertex] (1385) at  (8.231535555555556,-3.486583487494441) {};
\node[vertex] (1386) at  (8.142259259259259,-3.6813942983250025) {};
\node[vertex] (1387) at  (8.084962962962964,-3.6633809699262865) {};
\node[vertex] (1388) at  (8.101131111111112,-3.712083672633927) {};
\node[vertex] (1389) at  (8.12609111111111,-3.632691595617362) {};
\node[vertex] (1390) at  (8.234703703703703,-3.6507049240160785) {};
\node[vertex] (1391) at  (8.269851851851852,-3.602002221308438) {};
\node[vertex] (1392) at  (8.28602,-3.6507049240160785) {};
\node[vertex] (1393) at  (8.218535555555556,-3.602002221308438) {};
\node[vertex] (1394) at  (7.82062962962963,-3.3478141427932187) {};
\node[vertex] (1395) at  (7.785481481481481,-3.396516845500859) {};
\node[vertex] (1396) at  (7.836797777777778,-3.396516845500859) {};
\node[vertex] (1397) at  (7.769313333333334,-3.3478141427932187) {};
\node[vertex] (1398) at  (7.82062962962963,-3.250408737377938) {};
\node[vertex] (1399) at  (7.785481481481481,-3.2017060346702975) {};
\node[vertex] (1400) at  (7.769313333333333,-3.250408737377938) {};
\node[vertex] (1401) at  (7.836797777777778,-3.2017060346702975) {};
\node[vertex] (1402) at  (7.680037037037037,-3.3478141427932187) {};
\node[vertex] (1403) at  (7.715185185185185,-3.396516845500859) {};
\node[vertex] (1404) at  (7.663868888888889,-3.396516845500859) {};
\node[vertex] (1405) at  (7.731353333333334,-3.3478141427932187) {};
\node[vertex] (1406) at  (7.680037037037037,-3.250408737377938) {};
\node[vertex] (1407) at  (7.715185185185185,-3.2017060346702975) {};
\node[vertex] (1408) at  (7.731353333333334,-3.250408737377938) {};
\node[vertex] (1409) at  (7.663868888888889,-3.2017060346702975) {};
\node[vertex] (1410) at  (9.397962962962962,-5.349295075983921) {};
\node[vertex] (1411) at  (9.362814814814815,-5.397997778691562) {};
\node[vertex] (1412) at  (9.41413111111111,-5.397997778691562) {};
\node[vertex] (1413) at  (9.346646666666667,-5.349295075983922) {};
\node[vertex] (1414) at  (9.490407407407407,-5.318605701674997) {};
\node[vertex] (1415) at  (9.547703703703704,-5.336619030073714) {};
\node[vertex] (1416) at  (9.506575555555555,-5.367308404382638) {};
\node[vertex] (1417) at  (9.531535555555555,-5.287916327366073) {};
\node[vertex] (1418) at  (9.44225925925926,-5.482727138196635) {};
\node[vertex] (1419) at  (9.384962962962963,-5.464713809797919) {};
\node[vertex] (1420) at  (9.40113111111111,-5.513416512505559) {};
\node[vertex] (1421) at  (9.426091111111111,-5.434024435488995) {};
\node[vertex] (1422) at  (9.534703703703704,-5.452037763887711) {};
\node[vertex] (1423) at  (9.569851851851851,-5.40333506118007) {};
\node[vertex] (1424) at  (9.58602,-5.452037763887711) {};
\node[vertex] (1425) at  (9.518535555555555,-5.403335061180071) {};
\node[vertex] (1426) at  (9.12062962962963,-5.149146982664851) {};
\node[vertex] (1427) at  (9.085481481481482,-5.197849685372492) {};
\node[vertex] (1428) at  (9.136797777777778,-5.197849685372492) {};
\node[vertex] (1429) at  (9.069313333333334,-5.149146982664851) {};
\node[vertex] (1430) at  (9.12062962962963,-5.051741577249571) {};
\node[vertex] (1431) at  (9.085481481481482,-5.00303887454193) {};
\node[vertex] (1432) at  (9.069313333333334,-5.051741577249571) {};
\node[vertex] (1433) at  (9.136797777777778,-5.00303887454193) {};
\node[vertex] (1434) at  (8.980037037037038,-5.149146982664851) {};
\node[vertex] (1435) at  (9.015185185185185,-5.197849685372492) {};
\node[vertex] (1436) at  (8.96386888888889,-5.197849685372492) {};
\node[vertex] (1437) at  (9.031353333333334,-5.149146982664851) {};
\node[vertex] (1438) at  (8.980037037037038,-5.051741577249571) {};
\node[vertex] (1439) at  (9.015185185185185,-5.00303887454193) {};
\node[vertex] (1440) at  (9.031353333333334,-5.051741577249571) {};
\node[vertex] (1441) at  (8.96386888888889,-5.00303887454193) {};
\node[vertex] (1442) at  (9.17937037037037,-5.7495912626220615) {};
\node[vertex] (1443) at  (9.214518518518519,-5.7982939653297025) {};
\node[vertex] (1444) at  (9.163202222222223,-5.7982939653297025) {};
\node[vertex] (1445) at  (9.230686666666667,-5.7495912626220615) {};
\node[vertex] (1446) at  (9.17937037037037,-5.652185857206781) {};
\node[vertex] (1447) at  (9.214518518518519,-5.603483154499141) {};
\node[vertex] (1448) at  (9.230686666666667,-5.652185857206781) {};
\node[vertex] (1449) at  (9.163202222222223,-5.603483154499141) {};
\node[vertex] (1450) at  (9.319962962962963,-5.7495912626220615) {};
\node[vertex] (1451) at  (9.284814814814816,-5.7982939653297025) {};
\node[vertex] (1452) at  (9.336131111111111,-5.7982939653297025) {};
\node[vertex] (1453) at  (9.268646666666667,-5.7495912626220615) {};
\node[vertex] (1454) at  (9.319962962962963,-5.652185857206781) {};
\node[vertex] (1455) at  (9.284814814814816,-5.603483154499141) {};
\node[vertex] (1456) at  (9.268646666666667,-5.652185857206781) {};
\node[vertex] (1457) at  (9.336131111111111,-5.603483154499141) {};
\node[vertex] (1458) at  (8.809592592592592,-5.482727138196635) {};
\node[vertex] (1459) at  (8.752296296296297,-5.464713809797919) {};
\node[vertex] (1460) at  (8.768464444444444,-5.513416512505559) {};
\node[vertex] (1461) at  (8.793424444444444,-5.434024435488995) {};
\node[vertex] (1462) at  (8.902037037037037,-5.452037763887711) {};
\node[vertex] (1463) at  (8.937185185185186,-5.40333506118007) {};
\node[vertex] (1464) at  (8.953353333333334,-5.452037763887711) {};
\node[vertex] (1465) at  (8.885868888888888,-5.403335061180071) {};
\node[vertex] (1466) at  (8.765296296296297,-5.349295075983921) {};
\node[vertex] (1467) at  (8.730148148148148,-5.397997778691562) {};
\node[vertex] (1468) at  (8.781464444444444,-5.397997778691562) {};
\node[vertex] (1469) at  (8.71398,-5.349295075983921) {};
\node[vertex] (1470) at  (8.857740740740741,-5.318605701674997) {};
\node[vertex] (1471) at  (8.915037037037036,-5.336619030073714) {};
\node[vertex] (1472) at  (8.87390888888889,-5.367308404382638) {};
\node[vertex] (1473) at  (8.898868888888888,-5.287916327366073) {};
\node[vertex] (1474) at  (9.12062962962963,-3.9482584227504294) {};
\node[vertex] (1475) at  (9.085481481481482,-3.99696112545807) {};
\node[vertex] (1476) at  (9.136797777777778,-3.99696112545807) {};
\node[vertex] (1477) at  (9.069313333333334,-3.9482584227504294) {};
\node[vertex] (1478) at  (9.12062962962963,-3.8508530173351487) {};
\node[vertex] (1479) at  (9.085481481481482,-3.802150314627508) {};
\node[vertex] (1480) at  (9.069313333333334,-3.8508530173351487) {};
\node[vertex] (1481) at  (9.136797777777778,-3.802150314627508) {};
\node[vertex] (1482) at  (8.980037037037038,-3.9482584227504294) {};
\node[vertex] (1483) at  (9.015185185185185,-3.99696112545807) {};
\node[vertex] (1484) at  (8.96386888888889,-3.99696112545807) {};
\node[vertex] (1485) at  (9.031353333333334,-3.9482584227504294) {};
\node[vertex] (1486) at  (8.980037037037038,-3.8508530173351487) {};
\node[vertex] (1487) at  (9.015185185185185,-3.802150314627508) {};
\node[vertex] (1488) at  (9.031353333333334,-3.8508530173351487) {};
\node[vertex] (1489) at  (8.96386888888889,-3.802150314627508) {};
\node[vertex] (1490) at  (9.490407407407407,-3.6813942983250025) {};
\node[vertex] (1491) at  (9.547703703703704,-3.6633809699262865) {};
\node[vertex] (1492) at  (9.531535555555555,-3.712083672633927) {};
\node[vertex] (1493) at  (9.506575555555555,-3.632691595617362) {};
\node[vertex] (1494) at  (9.397962962962962,-3.6507049240160785) {};
\node[vertex] (1495) at  (9.362814814814815,-3.602002221308438) {};
\node[vertex] (1496) at  (9.346646666666667,-3.6507049240160785) {};
\node[vertex] (1497) at  (9.41413111111111,-3.602002221308438) {};
\node[vertex] (1498) at  (9.534703703703704,-3.5479622361122893) {};
\node[vertex] (1499) at  (9.569851851851851,-3.59666493881993) {};
\node[vertex] (1500) at  (9.518535555555555,-3.5966649388199294) {};
\node[vertex] (1501) at  (9.58602,-3.547962236112289) {};
\node[vertex] (1502) at  (9.44225925925926,-3.517272861803365) {};
\node[vertex] (1503) at  (9.384962962962963,-3.5352861902020813) {};
\node[vertex] (1504) at  (9.426091111111111,-3.5659755645110054) {};
\node[vertex] (1505) at  (9.40113111111111,-3.486583487494441) {};
\node[vertex] (1506) at  (8.902037037037037,-3.5479622361122893) {};
\node[vertex] (1507) at  (8.937185185185186,-3.59666493881993) {};
\node[vertex] (1508) at  (8.885868888888888,-3.5966649388199294) {};
\node[vertex] (1509) at  (8.953353333333334,-3.547962236112289) {};
\node[vertex] (1510) at  (8.809592592592592,-3.517272861803365) {};
\node[vertex] (1511) at  (8.752296296296297,-3.5352861902020813) {};
\node[vertex] (1512) at  (8.793424444444444,-3.5659755645110054) {};
\node[vertex] (1513) at  (8.768464444444444,-3.486583487494441) {};
\node[vertex] (1514) at  (8.857740740740741,-3.6813942983250025) {};
\node[vertex] (1515) at  (8.915037037037036,-3.6633809699262865) {};
\node[vertex] (1516) at  (8.898868888888888,-3.712083672633927) {};
\node[vertex] (1517) at  (8.87390888888889,-3.632691595617362) {};
\node[vertex] (1518) at  (8.765296296296297,-3.6507049240160785) {};
\node[vertex] (1519) at  (8.730148148148148,-3.602002221308438) {};
\node[vertex] (1520) at  (8.71398,-3.6507049240160785) {};
\node[vertex] (1521) at  (8.781464444444444,-3.602002221308438) {};
\node[vertex] (1522) at  (9.17937037037037,-3.3478141427932187) {};
\node[vertex] (1523) at  (9.214518518518519,-3.396516845500859) {};
\node[vertex] (1524) at  (9.163202222222223,-3.396516845500859) {};
\node[vertex] (1525) at  (9.230686666666667,-3.3478141427932187) {};
\node[vertex] (1526) at  (9.17937037037037,-3.250408737377938) {};
\node[vertex] (1527) at  (9.214518518518519,-3.2017060346702975) {};
\node[vertex] (1528) at  (9.230686666666667,-3.250408737377938) {};
\node[vertex] (1529) at  (9.163202222222223,-3.2017060346702975) {};
\node[vertex] (1530) at  (9.319962962962963,-3.3478141427932187) {};
\node[vertex] (1531) at  (9.284814814814816,-3.396516845500859) {};
\node[vertex] (1532) at  (9.336131111111111,-3.396516845500859) {};
\node[vertex] (1533) at  (9.268646666666667,-3.3478141427932187) {};
\node[vertex] (1534) at  (9.319962962962963,-3.250408737377938) {};
\node[vertex] (1535) at  (9.284814814814816,-3.2017060346702975) {};
\node[vertex] (1536) at  (9.268646666666667,-3.250408737377938) {};
\node[vertex] (1537) at  (9.336131111111111,-3.2017060346702975) {};
% edges
\draw[edge] (500) to (674);
\draw[edge] (501) to (678);
\draw[edge] (502) to (682);
\draw[edge] (502) to (686);
\draw[edge] (502) to (690);
\draw[edge] (503) to (694);
\draw[edge] (503) to (698);
\draw[edge] (503) to (702);
\draw[edge] (504) to (706);
\draw[edge] (504) to (710);
\draw[edge] (505) to (714);
\draw[edge] (505) to (718);
\draw[edge] (506) to (722);
\draw[edge] (506) to (726);
\draw[edge] (506) to (730);
\draw[edge] (507) to (734);
\draw[edge] (507) to (738);
\draw[edge] (507) to (742);
\draw[edge] (508) to (746);
\draw[edge] (508) to (750);
\draw[edge] (509) to (754);
\draw[edge] (509) to (758);
\draw[edge] (510) to (762);
\draw[edge] (510) to (766);
\draw[edge] (510) to (770);
\draw[edge] (511) to (774);
\draw[edge] (511) to (778);
\draw[edge] (511) to (782);
\draw[edge] (512) to (786);
\draw[edge] (512) to (790);
\draw[edge] (513) to (794);
\draw[edge] (513) to (798);
\draw[edge] (514) to (802);
\draw[edge] (514) to (806);
\draw[edge] (514) to (810);
\draw[edge] (515) to (814);
\draw[edge] (515) to (818);
\draw[edge] (515) to (822);
\draw[edge] (516) to (826);
\draw[edge] (516) to (830);
\draw[edge] (517) to (834);
\draw[edge] (517) to (838);
\draw[edge] (518) to (842);
\draw[edge] (518) to (846);
\draw[edge] (518) to (850);
\draw[edge] (519) to (854);
\draw[edge] (519) to (858);
\draw[edge] (519) to (862);
\draw[edge] (520) to (866);
\draw[edge] (520) to (870);
\draw[edge] (521) to (874);
\draw[edge] (521) to (878);
\draw[edge] (522) to (882);
\draw[edge] (522) to (886);
\draw[edge] (522) to (890);
\draw[edge] (523) to (894);
\draw[edge] (523) to (898);
\draw[edge] (523) to (902);
\draw[edge] (524) to (906);
\draw[edge] (524) to (910);
\draw[edge] (525) to (914);
\draw[edge] (525) to (918);
\draw[edge] (526) to (922);
\draw[edge] (526) to (926);
\draw[edge] (526) to (930);
\draw[edge] (527) to (934);
\draw[edge] (527) to (938);
\draw[edge] (527) to (942);
\draw[edge] (528) to (946);
\draw[edge] (528) to (950);
\draw[edge] (529) to (954);
\draw[edge] (529) to (958);
\draw[edge] (530) to (675);
\draw[edge] (530) to (962);
\draw[edge] (530) to (966);
\draw[edge] (531) to (723);
\draw[edge] (531) to (970);
\draw[edge] (531) to (974);
\draw[edge] (532) to (963);
\draw[edge] (532) to (971);
\draw[edge] (533) to (967);
\draw[edge] (533) to (975);
\draw[edge] (534) to (679);
\draw[edge] (534) to (978);
\draw[edge] (534) to (982);
\draw[edge] (535) to (763);
\draw[edge] (535) to (986);
\draw[edge] (535) to (990);
\draw[edge] (536) to (979);
\draw[edge] (536) to (987);
\draw[edge] (537) to (983);
\draw[edge] (537) to (991);
\draw[edge] (538) to (683);
\draw[edge] (538) to (994);
\draw[edge] (538) to (998);
\draw[edge] (539) to (735);
\draw[edge] (539) to (1002);
\draw[edge] (539) to (1006);
\draw[edge] (540) to (995);
\draw[edge] (540) to (1003);
\draw[edge] (541) to (999);
\draw[edge] (541) to (1007);
\draw[edge] (542) to (687);
\draw[edge] (542) to (1010);
\draw[edge] (542) to (1014);
\draw[edge] (543) to (803);
\draw[edge] (543) to (1018);
\draw[edge] (543) to (1022);
\draw[edge] (544) to (1011);
\draw[edge] (544) to (1019);
\draw[edge] (545) to (1015);
\draw[edge] (545) to (1023);
\draw[edge] (546) to (691);
\draw[edge] (546) to (1026);
\draw[edge] (546) to (1030);
\draw[edge] (547) to (843);
\draw[edge] (547) to (1034);
\draw[edge] (547) to (1038);
\draw[edge] (548) to (1027);
\draw[edge] (548) to (1035);
\draw[edge] (549) to (1031);
\draw[edge] (549) to (1039);
\draw[edge] (550) to (695);
\draw[edge] (550) to (1042);
\draw[edge] (550) to (1046);
\draw[edge] (551) to (775);
\draw[edge] (551) to (1050);
\draw[edge] (551) to (1054);
\draw[edge] (552) to (1043);
\draw[edge] (552) to (1051);
\draw[edge] (553) to (1047);
\draw[edge] (553) to (1055);
\draw[edge] (554) to (699);
\draw[edge] (554) to (1058);
\draw[edge] (554) to (1062);
\draw[edge] (555) to (883);
\draw[edge] (555) to (1066);
\draw[edge] (555) to (1070);
\draw[edge] (556) to (1059);
\draw[edge] (556) to (1067);
\draw[edge] (557) to (1063);
\draw[edge] (557) to (1071);
\draw[edge] (558) to (703);
\draw[edge] (558) to (1074);
\draw[edge] (558) to (1078);
\draw[edge] (559) to (923);
\draw[edge] (559) to (1082);
\draw[edge] (559) to (1086);
\draw[edge] (560) to (1075);
\draw[edge] (560) to (1083);
\draw[edge] (561) to (1079);
\draw[edge] (561) to (1087);
\draw[edge] (562) to (707);
\draw[edge] (562) to (1090);
\draw[edge] (562) to (1094);
\draw[edge] (563) to (815);
\draw[edge] (563) to (1098);
\draw[edge] (563) to (1102);
\draw[edge] (564) to (1091);
\draw[edge] (564) to (1099);
\draw[edge] (565) to (1095);
\draw[edge] (565) to (1103);
\draw[edge] (566) to (711);
\draw[edge] (566) to (1106);
\draw[edge] (566) to (1110);
\draw[edge] (567) to (895);
\draw[edge] (567) to (1114);
\draw[edge] (567) to (1118);
\draw[edge] (568) to (1107);
\draw[edge] (568) to (1115);
\draw[edge] (569) to (1111);
\draw[edge] (569) to (1119);
\draw[edge] (570) to (715);
\draw[edge] (570) to (1122);
\draw[edge] (570) to (1126);
\draw[edge] (571) to (855);
\draw[edge] (571) to (1130);
\draw[edge] (571) to (1134);
\draw[edge] (572) to (1123);
\draw[edge] (572) to (1131);
\draw[edge] (573) to (1127);
\draw[edge] (573) to (1135);
\draw[edge] (574) to (719);
\draw[edge] (574) to (1138);
\draw[edge] (574) to (1142);
\draw[edge] (575) to (935);
\draw[edge] (575) to (1146);
\draw[edge] (575) to (1150);
\draw[edge] (576) to (1139);
\draw[edge] (576) to (1147);
\draw[edge] (577) to (1143);
\draw[edge] (577) to (1151);
\draw[edge] (578) to (727);
\draw[edge] (578) to (1154);
\draw[edge] (578) to (1158);
\draw[edge] (579) to (747);
\draw[edge] (579) to (1162);
\draw[edge] (579) to (1166);
\draw[edge] (580) to (1155);
\draw[edge] (580) to (1163);
\draw[edge] (581) to (1159);
\draw[edge] (581) to (1167);
\draw[edge] (582) to (731);
\draw[edge] (582) to (1170);
\draw[edge] (582) to (1174);
\draw[edge] (583) to (755);
\draw[edge] (583) to (1178);
\draw[edge] (583) to (1182);
\draw[edge] (584) to (1171);
\draw[edge] (584) to (1179);
\draw[edge] (585) to (1175);
\draw[edge] (585) to (1183);
\draw[edge] (586) to (739);
\draw[edge] (586) to (1186);
\draw[edge] (586) to (1190);
\draw[edge] (587) to (751);
\draw[edge] (587) to (1194);
\draw[edge] (587) to (1198);
\draw[edge] (588) to (1187);
\draw[edge] (588) to (1195);
\draw[edge] (589) to (1191);
\draw[edge] (589) to (1199);
\draw[edge] (590) to (743);
\draw[edge] (590) to (1202);
\draw[edge] (590) to (1206);
\draw[edge] (591) to (759);
\draw[edge] (591) to (1210);
\draw[edge] (591) to (1214);
\draw[edge] (592) to (1203);
\draw[edge] (592) to (1211);
\draw[edge] (593) to (1207);
\draw[edge] (593) to (1215);
\draw[edge] (594) to (767);
\draw[edge] (594) to (1218);
\draw[edge] (594) to (1222);
\draw[edge] (595) to (787);
\draw[edge] (595) to (1226);
\draw[edge] (595) to (1230);
\draw[edge] (596) to (1219);
\draw[edge] (596) to (1227);
\draw[edge] (597) to (1223);
\draw[edge] (597) to (1231);
\draw[edge] (598) to (771);
\draw[edge] (598) to (1234);
\draw[edge] (598) to (1238);
\draw[edge] (599) to (795);
\draw[edge] (599) to (1242);
\draw[edge] (599) to (1246);
\draw[edge] (600) to (1235);
\draw[edge] (600) to (1243);
\draw[edge] (601) to (1239);
\draw[edge] (601) to (1247);
\draw[edge] (602) to (779);
\draw[edge] (602) to (1250);
\draw[edge] (602) to (1254);
\draw[edge] (603) to (791);
\draw[edge] (603) to (1258);
\draw[edge] (603) to (1262);
\draw[edge] (604) to (1251);
\draw[edge] (604) to (1259);
\draw[edge] (605) to (1255);
\draw[edge] (605) to (1263);
\draw[edge] (606) to (783);
\draw[edge] (606) to (1266);
\draw[edge] (606) to (1270);
\draw[edge] (607) to (799);
\draw[edge] (607) to (1274);
\draw[edge] (607) to (1278);
\draw[edge] (608) to (1267);
\draw[edge] (608) to (1275);
\draw[edge] (609) to (1271);
\draw[edge] (609) to (1279);
\draw[edge] (610) to (807);
\draw[edge] (610) to (1282);
\draw[edge] (610) to (1286);
\draw[edge] (611) to (827);
\draw[edge] (611) to (1290);
\draw[edge] (611) to (1294);
\draw[edge] (612) to (1283);
\draw[edge] (612) to (1291);
\draw[edge] (613) to (1287);
\draw[edge] (613) to (1295);
\draw[edge] (614) to (811);
\draw[edge] (614) to (1298);
\draw[edge] (614) to (1302);
\draw[edge] (615) to (835);
\draw[edge] (615) to (1306);
\draw[edge] (615) to (1310);
\draw[edge] (616) to (1299);
\draw[edge] (616) to (1307);
\draw[edge] (617) to (1303);
\draw[edge] (617) to (1311);
\draw[edge] (618) to (819);
\draw[edge] (618) to (1314);
\draw[edge] (618) to (1318);
\draw[edge] (619) to (831);
\draw[edge] (619) to (1322);
\draw[edge] (619) to (1326);
\draw[edge] (620) to (1315);
\draw[edge] (620) to (1323);
\draw[edge] (621) to (1319);
\draw[edge] (621) to (1327);
\draw[edge] (622) to (823);
\draw[edge] (622) to (1330);
\draw[edge] (622) to (1334);
\draw[edge] (623) to (839);
\draw[edge] (623) to (1338);
\draw[edge] (623) to (1342);
\draw[edge] (624) to (1331);
\draw[edge] (624) to (1339);
\draw[edge] (625) to (1335);
\draw[edge] (625) to (1343);
\draw[edge] (626) to (847);
\draw[edge] (626) to (1346);
\draw[edge] (626) to (1350);
\draw[edge] (627) to (867);
\draw[edge] (627) to (1354);
\draw[edge] (627) to (1358);
\draw[edge] (628) to (1347);
\draw[edge] (628) to (1355);
\draw[edge] (629) to (1351);
\draw[edge] (629) to (1359);
\draw[edge] (630) to (851);
\draw[edge] (630) to (1362);
\draw[edge] (630) to (1366);
\draw[edge] (631) to (875);
\draw[edge] (631) to (1370);
\draw[edge] (631) to (1374);
\draw[edge] (632) to (1363);
\draw[edge] (632) to (1371);
\draw[edge] (633) to (1367);
\draw[edge] (633) to (1375);
\draw[edge] (634) to (859);
\draw[edge] (634) to (1378);
\draw[edge] (634) to (1382);
\draw[edge] (635) to (871);
\draw[edge] (635) to (1386);
\draw[edge] (635) to (1390);
\draw[edge] (636) to (1379);
\draw[edge] (636) to (1387);
\draw[edge] (637) to (1383);
\draw[edge] (637) to (1391);
\draw[edge] (638) to (863);
\draw[edge] (638) to (1394);
\draw[edge] (638) to (1398);
\draw[edge] (639) to (879);
\draw[edge] (639) to (1402);
\draw[edge] (639) to (1406);
\draw[edge] (640) to (1395);
\draw[edge] (640) to (1403);
\draw[edge] (641) to (1399);
\draw[edge] (641) to (1407);
\draw[edge] (642) to (887);
\draw[edge] (642) to (1410);
\draw[edge] (642) to (1414);
\draw[edge] (643) to (907);
\draw[edge] (643) to (1418);
\draw[edge] (643) to (1422);
\draw[edge] (644) to (1411);
\draw[edge] (644) to (1419);
\draw[edge] (645) to (1415);
\draw[edge] (645) to (1423);
\draw[edge] (646) to (891);
\draw[edge] (646) to (1426);
\draw[edge] (646) to (1430);
\draw[edge] (647) to (915);
\draw[edge] (647) to (1434);
\draw[edge] (647) to (1438);
\draw[edge] (648) to (1427);
\draw[edge] (648) to (1435);
\draw[edge] (649) to (1431);
\draw[edge] (649) to (1439);
\draw[edge] (650) to (899);
\draw[edge] (650) to (1442);
\draw[edge] (650) to (1446);
\draw[edge] (651) to (911);
\draw[edge] (651) to (1450);
\draw[edge] (651) to (1454);
\draw[edge] (652) to (1443);
\draw[edge] (652) to (1451);
\draw[edge] (653) to (1447);
\draw[edge] (653) to (1455);
\draw[edge] (654) to (903);
\draw[edge] (654) to (1458);
\draw[edge] (654) to (1462);
\draw[edge] (655) to (919);
\draw[edge] (655) to (1466);
\draw[edge] (655) to (1470);
\draw[edge] (656) to (1459);
\draw[edge] (656) to (1467);
\draw[edge] (657) to (1463);
\draw[edge] (657) to (1471);
\draw[edge] (658) to (927);
\draw[edge] (658) to (1474);
\draw[edge] (658) to (1478);
\draw[edge] (659) to (947);
\draw[edge] (659) to (1482);
\draw[edge] (659) to (1486);
\draw[edge] (660) to (1475);
\draw[edge] (660) to (1483);
\draw[edge] (661) to (1479);
\draw[edge] (661) to (1487);
\draw[edge] (662) to (931);
\draw[edge] (662) to (1490);
\draw[edge] (662) to (1494);
\draw[edge] (663) to (955);
\draw[edge] (663) to (1498);
\draw[edge] (663) to (1502);
\draw[edge] (664) to (1491);
\draw[edge] (664) to (1499);
\draw[edge] (665) to (1495);
\draw[edge] (665) to (1503);
\draw[edge] (666) to (939);
\draw[edge] (666) to (1506);
\draw[edge] (666) to (1510);
\draw[edge] (667) to (951);
\draw[edge] (667) to (1514);
\draw[edge] (667) to (1518);
\draw[edge] (668) to (1507);
\draw[edge] (668) to (1515);
\draw[edge] (669) to (1511);
\draw[edge] (669) to (1519);
\draw[edge] (670) to (943);
\draw[edge] (670) to (1522);
\draw[edge] (670) to (1526);
\draw[edge] (671) to (959);
\draw[edge] (671) to (1530);
\draw[edge] (671) to (1534);
\draw[edge] (672) to (1523);
\draw[edge] (672) to (1531);
\draw[edge] (673) to (1527);
\draw[edge] (673) to (1535);
\draw[edge] (674) to (676);
\draw[edge] (674) to (677);
\draw[edge] (675) to (676);
\draw[edge] (675) to (677);
\draw[edge] (678) to (680);
\draw[edge] (678) to (681);
\draw[edge] (679) to (680);
\draw[edge] (679) to (681);
\draw[edge] (682) to (684);
\draw[edge] (682) to (685);
\draw[edge] (683) to (684);
\draw[edge] (683) to (685);
\draw[edge] (686) to (688);
\draw[edge] (686) to (689);
\draw[edge] (687) to (688);
\draw[edge] (687) to (689);
\draw[edge] (690) to (692);
\draw[edge] (690) to (693);
\draw[edge] (691) to (692);
\draw[edge] (691) to (693);
\draw[edge] (694) to (696);
\draw[edge] (694) to (697);
\draw[edge] (695) to (696);
\draw[edge] (695) to (697);
\draw[edge] (698) to (700);
\draw[edge] (698) to (701);
\draw[edge] (699) to (700);
\draw[edge] (699) to (701);
\draw[edge] (702) to (704);
\draw[edge] (702) to (705);
\draw[edge] (703) to (704);
\draw[edge] (703) to (705);
\draw[edge] (706) to (708);
\draw[edge] (706) to (709);
\draw[edge] (707) to (708);
\draw[edge] (707) to (709);
\draw[edge] (710) to (712);
\draw[edge] (710) to (713);
\draw[edge] (711) to (712);
\draw[edge] (711) to (713);
\draw[edge] (714) to (716);
\draw[edge] (714) to (717);
\draw[edge] (715) to (716);
\draw[edge] (715) to (717);
\draw[edge] (718) to (720);
\draw[edge] (718) to (721);
\draw[edge] (719) to (720);
\draw[edge] (719) to (721);
\draw[edge] (722) to (724);
\draw[edge] (722) to (725);
\draw[edge] (723) to (724);
\draw[edge] (723) to (725);
\draw[edge] (726) to (728);
\draw[edge] (726) to (729);
\draw[edge] (727) to (728);
\draw[edge] (727) to (729);
\draw[edge] (730) to (732);
\draw[edge] (730) to (733);
\draw[edge] (731) to (732);
\draw[edge] (731) to (733);
\draw[edge] (734) to (736);
\draw[edge] (734) to (737);
\draw[edge] (735) to (736);
\draw[edge] (735) to (737);
\draw[edge] (738) to (740);
\draw[edge] (738) to (741);
\draw[edge] (739) to (740);
\draw[edge] (739) to (741);
\draw[edge] (742) to (744);
\draw[edge] (742) to (745);
\draw[edge] (743) to (744);
\draw[edge] (743) to (745);
\draw[edge] (746) to (748);
\draw[edge] (746) to (749);
\draw[edge] (747) to (748);
\draw[edge] (747) to (749);
\draw[edge] (750) to (752);
\draw[edge] (750) to (753);
\draw[edge] (751) to (752);
\draw[edge] (751) to (753);
\draw[edge] (754) to (756);
\draw[edge] (754) to (757);
\draw[edge] (755) to (756);
\draw[edge] (755) to (757);
\draw[edge] (758) to (760);
\draw[edge] (758) to (761);
\draw[edge] (759) to (760);
\draw[edge] (759) to (761);
\draw[edge] (762) to (764);
\draw[edge] (762) to (765);
\draw[edge] (763) to (764);
\draw[edge] (763) to (765);
\draw[edge] (766) to (768);
\draw[edge] (766) to (769);
\draw[edge] (767) to (768);
\draw[edge] (767) to (769);
\draw[edge] (770) to (772);
\draw[edge] (770) to (773);
\draw[edge] (771) to (772);
\draw[edge] (771) to (773);
\draw[edge] (774) to (776);
\draw[edge] (774) to (777);
\draw[edge] (775) to (776);
\draw[edge] (775) to (777);
\draw[edge] (778) to (780);
\draw[edge] (778) to (781);
\draw[edge] (779) to (780);
\draw[edge] (779) to (781);
\draw[edge] (782) to (784);
\draw[edge] (782) to (785);
\draw[edge] (783) to (784);
\draw[edge] (783) to (785);
\draw[edge] (786) to (788);
\draw[edge] (786) to (789);
\draw[edge] (787) to (788);
\draw[edge] (787) to (789);
\draw[edge] (790) to (792);
\draw[edge] (790) to (793);
\draw[edge] (791) to (792);
\draw[edge] (791) to (793);
\draw[edge] (794) to (796);
\draw[edge] (794) to (797);
\draw[edge] (795) to (796);
\draw[edge] (795) to (797);
\draw[edge] (798) to (800);
\draw[edge] (798) to (801);
\draw[edge] (799) to (800);
\draw[edge] (799) to (801);
\draw[edge] (802) to (804);
\draw[edge] (802) to (805);
\draw[edge] (803) to (804);
\draw[edge] (803) to (805);
\draw[edge] (806) to (808);
\draw[edge] (806) to (809);
\draw[edge] (807) to (808);
\draw[edge] (807) to (809);
\draw[edge] (810) to (812);
\draw[edge] (810) to (813);
\draw[edge] (811) to (812);
\draw[edge] (811) to (813);
\draw[edge] (814) to (816);
\draw[edge] (814) to (817);
\draw[edge] (815) to (816);
\draw[edge] (815) to (817);
\draw[edge] (818) to (820);
\draw[edge] (818) to (821);
\draw[edge] (819) to (820);
\draw[edge] (819) to (821);
\draw[edge] (822) to (824);
\draw[edge] (822) to (825);
\draw[edge] (823) to (824);
\draw[edge] (823) to (825);
\draw[edge] (826) to (828);
\draw[edge] (826) to (829);
\draw[edge] (827) to (828);
\draw[edge] (827) to (829);
\draw[edge] (830) to (832);
\draw[edge] (830) to (833);
\draw[edge] (831) to (832);
\draw[edge] (831) to (833);
\draw[edge] (834) to (836);
\draw[edge] (834) to (837);
\draw[edge] (835) to (836);
\draw[edge] (835) to (837);
\draw[edge] (838) to (840);
\draw[edge] (838) to (841);
\draw[edge] (839) to (840);
\draw[edge] (839) to (841);
\draw[edge] (842) to (844);
\draw[edge] (842) to (845);
\draw[edge] (843) to (844);
\draw[edge] (843) to (845);
\draw[edge] (846) to (848);
\draw[edge] (846) to (849);
\draw[edge] (847) to (848);
\draw[edge] (847) to (849);
\draw[edge] (850) to (852);
\draw[edge] (850) to (853);
\draw[edge] (851) to (852);
\draw[edge] (851) to (853);
\draw[edge] (854) to (856);
\draw[edge] (854) to (857);
\draw[edge] (855) to (856);
\draw[edge] (855) to (857);
\draw[edge] (858) to (860);
\draw[edge] (858) to (861);
\draw[edge] (859) to (860);
\draw[edge] (859) to (861);
\draw[edge] (862) to (864);
\draw[edge] (862) to (865);
\draw[edge] (863) to (864);
\draw[edge] (863) to (865);
\draw[edge] (866) to (868);
\draw[edge] (866) to (869);
\draw[edge] (867) to (868);
\draw[edge] (867) to (869);
\draw[edge] (870) to (872);
\draw[edge] (870) to (873);
\draw[edge] (871) to (872);
\draw[edge] (871) to (873);
\draw[edge] (874) to (876);
\draw[edge] (874) to (877);
\draw[edge] (875) to (876);
\draw[edge] (875) to (877);
\draw[edge] (878) to (880);
\draw[edge] (878) to (881);
\draw[edge] (879) to (880);
\draw[edge] (879) to (881);
\draw[edge] (882) to (884);
\draw[edge] (882) to (885);
\draw[edge] (883) to (884);
\draw[edge] (883) to (885);
\draw[edge] (886) to (888);
\draw[edge] (886) to (889);
\draw[edge] (887) to (888);
\draw[edge] (887) to (889);
\draw[edge] (890) to (892);
\draw[edge] (890) to (893);
\draw[edge] (891) to (892);
\draw[edge] (891) to (893);
\draw[edge] (894) to (896);
\draw[edge] (894) to (897);
\draw[edge] (895) to (896);
\draw[edge] (895) to (897);
\draw[edge] (898) to (900);
\draw[edge] (898) to (901);
\draw[edge] (899) to (900);
\draw[edge] (899) to (901);
\draw[edge] (902) to (904);
\draw[edge] (902) to (905);
\draw[edge] (903) to (904);
\draw[edge] (903) to (905);
\draw[edge] (906) to (908);
\draw[edge] (906) to (909);
\draw[edge] (907) to (908);
\draw[edge] (907) to (909);
\draw[edge] (910) to (912);
\draw[edge] (910) to (913);
\draw[edge] (911) to (912);
\draw[edge] (911) to (913);
\draw[edge] (914) to (916);
\draw[edge] (914) to (917);
\draw[edge] (915) to (916);
\draw[edge] (915) to (917);
\draw[edge] (918) to (920);
\draw[edge] (918) to (921);
\draw[edge] (919) to (920);
\draw[edge] (919) to (921);
\draw[edge] (922) to (924);
\draw[edge] (922) to (925);
\draw[edge] (923) to (924);
\draw[edge] (923) to (925);
\draw[edge] (926) to (928);
\draw[edge] (926) to (929);
\draw[edge] (927) to (928);
\draw[edge] (927) to (929);
\draw[edge] (930) to (932);
\draw[edge] (930) to (933);
\draw[edge] (931) to (932);
\draw[edge] (931) to (933);
\draw[edge] (934) to (936);
\draw[edge] (934) to (937);
\draw[edge] (935) to (936);
\draw[edge] (935) to (937);
\draw[edge] (938) to (940);
\draw[edge] (938) to (941);
\draw[edge] (939) to (940);
\draw[edge] (939) to (941);
\draw[edge] (942) to (944);
\draw[edge] (942) to (945);
\draw[edge] (943) to (944);
\draw[edge] (943) to (945);
\draw[edge] (946) to (948);
\draw[edge] (946) to (949);
\draw[edge] (947) to (948);
\draw[edge] (947) to (949);
\draw[edge] (950) to (952);
\draw[edge] (950) to (953);
\draw[edge] (951) to (952);
\draw[edge] (951) to (953);
\draw[edge] (954) to (956);
\draw[edge] (954) to (957);
\draw[edge] (955) to (956);
\draw[edge] (955) to (957);
\draw[edge] (958) to (960);
\draw[edge] (958) to (961);
\draw[edge] (959) to (960);
\draw[edge] (959) to (961);
\draw[edge] (962) to (964);
\draw[edge] (962) to (965);
\draw[edge] (963) to (964);
\draw[edge] (963) to (965);
\draw[edge] (966) to (968);
\draw[edge] (966) to (969);
\draw[edge] (967) to (968);
\draw[edge] (967) to (969);
\draw[edge] (970) to (972);
\draw[edge] (970) to (973);
\draw[edge] (971) to (972);
\draw[edge] (971) to (973);
\draw[edge] (974) to (976);
\draw[edge] (974) to (977);
\draw[edge] (975) to (976);
\draw[edge] (975) to (977);
\draw[edge] (978) to (980);
\draw[edge] (978) to (981);
\draw[edge] (979) to (980);
\draw[edge] (979) to (981);
\draw[edge] (982) to (984);
\draw[edge] (982) to (985);
\draw[edge] (983) to (984);
\draw[edge] (983) to (985);
\draw[edge] (986) to (988);
\draw[edge] (986) to (989);
\draw[edge] (987) to (988);
\draw[edge] (987) to (989);
\draw[edge] (990) to (992);
\draw[edge] (990) to (993);
\draw[edge] (991) to (992);
\draw[edge] (991) to (993);
\draw[edge] (994) to (996);
\draw[edge] (994) to (997);
\draw[edge] (995) to (996);
\draw[edge] (995) to (997);
\draw[edge] (998) to (1000);
\draw[edge] (998) to (1001);
\draw[edge] (999) to (1000);
\draw[edge] (999) to (1001);
\draw[edge] (1002) to (1004);
\draw[edge] (1002) to (1005);
\draw[edge] (1003) to (1004);
\draw[edge] (1003) to (1005);
\draw[edge] (1006) to (1008);
\draw[edge] (1006) to (1009);
\draw[edge] (1007) to (1008);
\draw[edge] (1007) to (1009);
\draw[edge] (1010) to (1012);
\draw[edge] (1010) to (1013);
\draw[edge] (1011) to (1012);
\draw[edge] (1011) to (1013);
\draw[edge] (1014) to (1016);
\draw[edge] (1014) to (1017);
\draw[edge] (1015) to (1016);
\draw[edge] (1015) to (1017);
\draw[edge] (1018) to (1020);
\draw[edge] (1018) to (1021);
\draw[edge] (1019) to (1020);
\draw[edge] (1019) to (1021);
\draw[edge] (1022) to (1024);
\draw[edge] (1022) to (1025);
\draw[edge] (1023) to (1024);
\draw[edge] (1023) to (1025);
\draw[edge] (1026) to (1028);
\draw[edge] (1026) to (1029);
\draw[edge] (1027) to (1028);
\draw[edge] (1027) to (1029);
\draw[edge] (1030) to (1032);
\draw[edge] (1030) to (1033);
\draw[edge] (1031) to (1032);
\draw[edge] (1031) to (1033);
\draw[edge] (1034) to (1036);
\draw[edge] (1034) to (1037);
\draw[edge] (1035) to (1036);
\draw[edge] (1035) to (1037);
\draw[edge] (1038) to (1040);
\draw[edge] (1038) to (1041);
\draw[edge] (1039) to (1040);
\draw[edge] (1039) to (1041);
\draw[edge] (1042) to (1044);
\draw[edge] (1042) to (1045);
\draw[edge] (1043) to (1044);
\draw[edge] (1043) to (1045);
\draw[edge] (1046) to (1048);
\draw[edge] (1046) to (1049);
\draw[edge] (1047) to (1048);
\draw[edge] (1047) to (1049);
\draw[edge] (1050) to (1052);
\draw[edge] (1050) to (1053);
\draw[edge] (1051) to (1052);
\draw[edge] (1051) to (1053);
\draw[edge] (1054) to (1056);
\draw[edge] (1054) to (1057);
\draw[edge] (1055) to (1056);
\draw[edge] (1055) to (1057);
\draw[edge] (1058) to (1060);
\draw[edge] (1058) to (1061);
\draw[edge] (1059) to (1060);
\draw[edge] (1059) to (1061);
\draw[edge] (1062) to (1064);
\draw[edge] (1062) to (1065);
\draw[edge] (1063) to (1064);
\draw[edge] (1063) to (1065);
\draw[edge] (1066) to (1068);
\draw[edge] (1066) to (1069);
\draw[edge] (1067) to (1068);
\draw[edge] (1067) to (1069);
\draw[edge] (1070) to (1072);
\draw[edge] (1070) to (1073);
\draw[edge] (1071) to (1072);
\draw[edge] (1071) to (1073);
\draw[edge] (1074) to (1076);
\draw[edge] (1074) to (1077);
\draw[edge] (1075) to (1076);
\draw[edge] (1075) to (1077);
\draw[edge] (1078) to (1080);
\draw[edge] (1078) to (1081);
\draw[edge] (1079) to (1080);
\draw[edge] (1079) to (1081);
\draw[edge] (1082) to (1084);
\draw[edge] (1082) to (1085);
\draw[edge] (1083) to (1084);
\draw[edge] (1083) to (1085);
\draw[edge] (1086) to (1088);
\draw[edge] (1086) to (1089);
\draw[edge] (1087) to (1088);
\draw[edge] (1087) to (1089);
\draw[edge] (1090) to (1092);
\draw[edge] (1090) to (1093);
\draw[edge] (1091) to (1092);
\draw[edge] (1091) to (1093);
\draw[edge] (1094) to (1096);
\draw[edge] (1094) to (1097);
\draw[edge] (1095) to (1096);
\draw[edge] (1095) to (1097);
\draw[edge] (1098) to (1100);
\draw[edge] (1098) to (1101);
\draw[edge] (1099) to (1100);
\draw[edge] (1099) to (1101);
\draw[edge] (1102) to (1104);
\draw[edge] (1102) to (1105);
\draw[edge] (1103) to (1104);
\draw[edge] (1103) to (1105);
\draw[edge] (1106) to (1108);
\draw[edge] (1106) to (1109);
\draw[edge] (1107) to (1108);
\draw[edge] (1107) to (1109);
\draw[edge] (1110) to (1112);
\draw[edge] (1110) to (1113);
\draw[edge] (1111) to (1112);
\draw[edge] (1111) to (1113);
\draw[edge] (1114) to (1116);
\draw[edge] (1114) to (1117);
\draw[edge] (1115) to (1116);
\draw[edge] (1115) to (1117);
\draw[edge] (1118) to (1120);
\draw[edge] (1118) to (1121);
\draw[edge] (1119) to (1120);
\draw[edge] (1119) to (1121);
\draw[edge] (1122) to (1124);
\draw[edge] (1122) to (1125);
\draw[edge] (1123) to (1124);
\draw[edge] (1123) to (1125);
\draw[edge] (1126) to (1128);
\draw[edge] (1126) to (1129);
\draw[edge] (1127) to (1128);
\draw[edge] (1127) to (1129);
\draw[edge] (1130) to (1132);
\draw[edge] (1130) to (1133);
\draw[edge] (1131) to (1132);
\draw[edge] (1131) to (1133);
\draw[edge] (1134) to (1136);
\draw[edge] (1134) to (1137);
\draw[edge] (1135) to (1136);
\draw[edge] (1135) to (1137);
\draw[edge] (1138) to (1140);
\draw[edge] (1138) to (1141);
\draw[edge] (1139) to (1140);
\draw[edge] (1139) to (1141);
\draw[edge] (1142) to (1144);
\draw[edge] (1142) to (1145);
\draw[edge] (1143) to (1144);
\draw[edge] (1143) to (1145);
\draw[edge] (1146) to (1148);
\draw[edge] (1146) to (1149);
\draw[edge] (1147) to (1148);
\draw[edge] (1147) to (1149);
\draw[edge] (1150) to (1152);
\draw[edge] (1150) to (1153);
\draw[edge] (1151) to (1152);
\draw[edge] (1151) to (1153);
\draw[edge] (1154) to (1156);
\draw[edge] (1154) to (1157);
\draw[edge] (1155) to (1156);
\draw[edge] (1155) to (1157);
\draw[edge] (1158) to (1160);
\draw[edge] (1158) to (1161);
\draw[edge] (1159) to (1160);
\draw[edge] (1159) to (1161);
\draw[edge] (1162) to (1164);
\draw[edge] (1162) to (1165);
\draw[edge] (1163) to (1164);
\draw[edge] (1163) to (1165);
\draw[edge] (1166) to (1168);
\draw[edge] (1166) to (1169);
\draw[edge] (1167) to (1168);
\draw[edge] (1167) to (1169);
\draw[edge] (1170) to (1172);
\draw[edge] (1170) to (1173);
\draw[edge] (1171) to (1172);
\draw[edge] (1171) to (1173);
\draw[edge] (1174) to (1176);
\draw[edge] (1174) to (1177);
\draw[edge] (1175) to (1176);
\draw[edge] (1175) to (1177);
\draw[edge] (1178) to (1180);
\draw[edge] (1178) to (1181);
\draw[edge] (1179) to (1180);
\draw[edge] (1179) to (1181);
\draw[edge] (1182) to (1184);
\draw[edge] (1182) to (1185);
\draw[edge] (1183) to (1184);
\draw[edge] (1183) to (1185);
\draw[edge] (1186) to (1188);
\draw[edge] (1186) to (1189);
\draw[edge] (1187) to (1188);
\draw[edge] (1187) to (1189);
\draw[edge] (1190) to (1192);
\draw[edge] (1190) to (1193);
\draw[edge] (1191) to (1192);
\draw[edge] (1191) to (1193);
\draw[edge] (1194) to (1196);
\draw[edge] (1194) to (1197);
\draw[edge] (1195) to (1196);
\draw[edge] (1195) to (1197);
\draw[edge] (1198) to (1200);
\draw[edge] (1198) to (1201);
\draw[edge] (1199) to (1200);
\draw[edge] (1199) to (1201);
\draw[edge] (1202) to (1204);
\draw[edge] (1202) to (1205);
\draw[edge] (1203) to (1204);
\draw[edge] (1203) to (1205);
\draw[edge] (1206) to (1208);
\draw[edge] (1206) to (1209);
\draw[edge] (1207) to (1208);
\draw[edge] (1207) to (1209);
\draw[edge] (1210) to (1212);
\draw[edge] (1210) to (1213);
\draw[edge] (1211) to (1212);
\draw[edge] (1211) to (1213);
\draw[edge] (1214) to (1216);
\draw[edge] (1214) to (1217);
\draw[edge] (1215) to (1216);
\draw[edge] (1215) to (1217);
\draw[edge] (1218) to (1220);
\draw[edge] (1218) to (1221);
\draw[edge] (1219) to (1220);
\draw[edge] (1219) to (1221);
\draw[edge] (1222) to (1224);
\draw[edge] (1222) to (1225);
\draw[edge] (1223) to (1224);
\draw[edge] (1223) to (1225);
\draw[edge] (1226) to (1228);
\draw[edge] (1226) to (1229);
\draw[edge] (1227) to (1228);
\draw[edge] (1227) to (1229);
\draw[edge] (1230) to (1232);
\draw[edge] (1230) to (1233);
\draw[edge] (1231) to (1232);
\draw[edge] (1231) to (1233);
\draw[edge] (1234) to (1236);
\draw[edge] (1234) to (1237);
\draw[edge] (1235) to (1236);
\draw[edge] (1235) to (1237);
\draw[edge] (1238) to (1240);
\draw[edge] (1238) to (1241);
\draw[edge] (1239) to (1240);
\draw[edge] (1239) to (1241);
\draw[edge] (1242) to (1244);
\draw[edge] (1242) to (1245);
\draw[edge] (1243) to (1244);
\draw[edge] (1243) to (1245);
\draw[edge] (1246) to (1248);
\draw[edge] (1246) to (1249);
\draw[edge] (1247) to (1248);
\draw[edge] (1247) to (1249);
\draw[edge] (1250) to (1252);
\draw[edge] (1250) to (1253);
\draw[edge] (1251) to (1252);
\draw[edge] (1251) to (1253);
\draw[edge] (1254) to (1256);
\draw[edge] (1254) to (1257);
\draw[edge] (1255) to (1256);
\draw[edge] (1255) to (1257);
\draw[edge] (1258) to (1260);
\draw[edge] (1258) to (1261);
\draw[edge] (1259) to (1260);
\draw[edge] (1259) to (1261);
\draw[edge] (1262) to (1264);
\draw[edge] (1262) to (1265);
\draw[edge] (1263) to (1264);
\draw[edge] (1263) to (1265);
\draw[edge] (1266) to (1268);
\draw[edge] (1266) to (1269);
\draw[edge] (1267) to (1268);
\draw[edge] (1267) to (1269);
\draw[edge] (1270) to (1272);
\draw[edge] (1270) to (1273);
\draw[edge] (1271) to (1272);
\draw[edge] (1271) to (1273);
\draw[edge] (1274) to (1276);
\draw[edge] (1274) to (1277);
\draw[edge] (1275) to (1276);
\draw[edge] (1275) to (1277);
\draw[edge] (1278) to (1280);
\draw[edge] (1278) to (1281);
\draw[edge] (1279) to (1280);
\draw[edge] (1279) to (1281);
\draw[edge] (1282) to (1284);
\draw[edge] (1282) to (1285);
\draw[edge] (1283) to (1284);
\draw[edge] (1283) to (1285);
\draw[edge] (1286) to (1288);
\draw[edge] (1286) to (1289);
\draw[edge] (1287) to (1288);
\draw[edge] (1287) to (1289);
\draw[edge] (1290) to (1292);
\draw[edge] (1290) to (1293);
\draw[edge] (1291) to (1292);
\draw[edge] (1291) to (1293);
\draw[edge] (1294) to (1296);
\draw[edge] (1294) to (1297);
\draw[edge] (1295) to (1296);
\draw[edge] (1295) to (1297);
\draw[edge] (1298) to (1300);
\draw[edge] (1298) to (1301);
\draw[edge] (1299) to (1300);
\draw[edge] (1299) to (1301);
\draw[edge] (1302) to (1304);
\draw[edge] (1302) to (1305);
\draw[edge] (1303) to (1304);
\draw[edge] (1303) to (1305);
\draw[edge] (1306) to (1308);
\draw[edge] (1306) to (1309);
\draw[edge] (1307) to (1308);
\draw[edge] (1307) to (1309);
\draw[edge] (1310) to (1312);
\draw[edge] (1310) to (1313);
\draw[edge] (1311) to (1312);
\draw[edge] (1311) to (1313);
\draw[edge] (1314) to (1316);
\draw[edge] (1314) to (1317);
\draw[edge] (1315) to (1316);
\draw[edge] (1315) to (1317);
\draw[edge] (1318) to (1320);
\draw[edge] (1318) to (1321);
\draw[edge] (1319) to (1320);
\draw[edge] (1319) to (1321);
\draw[edge] (1322) to (1324);
\draw[edge] (1322) to (1325);
\draw[edge] (1323) to (1324);
\draw[edge] (1323) to (1325);
\draw[edge] (1326) to (1328);
\draw[edge] (1326) to (1329);
\draw[edge] (1327) to (1328);
\draw[edge] (1327) to (1329);
\draw[edge] (1330) to (1332);
\draw[edge] (1330) to (1333);
\draw[edge] (1331) to (1332);
\draw[edge] (1331) to (1333);
\draw[edge] (1334) to (1336);
\draw[edge] (1334) to (1337);
\draw[edge] (1335) to (1336);
\draw[edge] (1335) to (1337);
\draw[edge] (1338) to (1340);
\draw[edge] (1338) to (1341);
\draw[edge] (1339) to (1340);
\draw[edge] (1339) to (1341);
\draw[edge] (1342) to (1344);
\draw[edge] (1342) to (1345);
\draw[edge] (1343) to (1344);
\draw[edge] (1343) to (1345);
\draw[edge] (1346) to (1348);
\draw[edge] (1346) to (1349);
\draw[edge] (1347) to (1348);
\draw[edge] (1347) to (1349);
\draw[edge] (1350) to (1352);
\draw[edge] (1350) to (1353);
\draw[edge] (1351) to (1352);
\draw[edge] (1351) to (1353);
\draw[edge] (1354) to (1356);
\draw[edge] (1354) to (1357);
\draw[edge] (1355) to (1356);
\draw[edge] (1355) to (1357);
\draw[edge] (1358) to (1360);
\draw[edge] (1358) to (1361);
\draw[edge] (1359) to (1360);
\draw[edge] (1359) to (1361);
\draw[edge] (1362) to (1364);
\draw[edge] (1362) to (1365);
\draw[edge] (1363) to (1364);
\draw[edge] (1363) to (1365);
\draw[edge] (1366) to (1368);
\draw[edge] (1366) to (1369);
\draw[edge] (1367) to (1368);
\draw[edge] (1367) to (1369);
\draw[edge] (1370) to (1372);
\draw[edge] (1370) to (1373);
\draw[edge] (1371) to (1372);
\draw[edge] (1371) to (1373);
\draw[edge] (1374) to (1376);
\draw[edge] (1374) to (1377);
\draw[edge] (1375) to (1376);
\draw[edge] (1375) to (1377);
\draw[edge] (1378) to (1380);
\draw[edge] (1378) to (1381);
\draw[edge] (1379) to (1380);
\draw[edge] (1379) to (1381);
\draw[edge] (1382) to (1384);
\draw[edge] (1382) to (1385);
\draw[edge] (1383) to (1384);
\draw[edge] (1383) to (1385);
\draw[edge] (1386) to (1388);
\draw[edge] (1386) to (1389);
\draw[edge] (1387) to (1388);
\draw[edge] (1387) to (1389);
\draw[edge] (1390) to (1392);
\draw[edge] (1390) to (1393);
\draw[edge] (1391) to (1392);
\draw[edge] (1391) to (1393);
\draw[edge] (1394) to (1396);
\draw[edge] (1394) to (1397);
\draw[edge] (1395) to (1396);
\draw[edge] (1395) to (1397);
\draw[edge] (1398) to (1400);
\draw[edge] (1398) to (1401);
\draw[edge] (1399) to (1400);
\draw[edge] (1399) to (1401);
\draw[edge] (1402) to (1404);
\draw[edge] (1402) to (1405);
\draw[edge] (1403) to (1404);
\draw[edge] (1403) to (1405);
\draw[edge] (1406) to (1408);
\draw[edge] (1406) to (1409);
\draw[edge] (1407) to (1408);
\draw[edge] (1407) to (1409);
\draw[edge] (1410) to (1412);
\draw[edge] (1410) to (1413);
\draw[edge] (1411) to (1412);
\draw[edge] (1411) to (1413);
\draw[edge] (1414) to (1416);
\draw[edge] (1414) to (1417);
\draw[edge] (1415) to (1416);
\draw[edge] (1415) to (1417);
\draw[edge] (1418) to (1420);
\draw[edge] (1418) to (1421);
\draw[edge] (1419) to (1420);
\draw[edge] (1419) to (1421);
\draw[edge] (1422) to (1424);
\draw[edge] (1422) to (1425);
\draw[edge] (1423) to (1424);
\draw[edge] (1423) to (1425);
\draw[edge] (1426) to (1428);
\draw[edge] (1426) to (1429);
\draw[edge] (1427) to (1428);
\draw[edge] (1427) to (1429);
\draw[edge] (1430) to (1432);
\draw[edge] (1430) to (1433);
\draw[edge] (1431) to (1432);
\draw[edge] (1431) to (1433);
\draw[edge] (1434) to (1436);
\draw[edge] (1434) to (1437);
\draw[edge] (1435) to (1436);
\draw[edge] (1435) to (1437);
\draw[edge] (1438) to (1440);
\draw[edge] (1438) to (1441);
\draw[edge] (1439) to (1440);
\draw[edge] (1439) to (1441);
\draw[edge] (1442) to (1444);
\draw[edge] (1442) to (1445);
\draw[edge] (1443) to (1444);
\draw[edge] (1443) to (1445);
\draw[edge] (1446) to (1448);
\draw[edge] (1446) to (1449);
\draw[edge] (1447) to (1448);
\draw[edge] (1447) to (1449);
\draw[edge] (1450) to (1452);
\draw[edge] (1450) to (1453);
\draw[edge] (1451) to (1452);
\draw[edge] (1451) to (1453);
\draw[edge] (1454) to (1456);
\draw[edge] (1454) to (1457);
\draw[edge] (1455) to (1456);
\draw[edge] (1455) to (1457);
\draw[edge] (1458) to (1460);
\draw[edge] (1458) to (1461);
\draw[edge] (1459) to (1460);
\draw[edge] (1459) to (1461);
\draw[edge] (1462) to (1464);
\draw[edge] (1462) to (1465);
\draw[edge] (1463) to (1464);
\draw[edge] (1463) to (1465);
\draw[edge] (1466) to (1468);
\draw[edge] (1466) to (1469);
\draw[edge] (1467) to (1468);
\draw[edge] (1467) to (1469);
\draw[edge] (1470) to (1472);
\draw[edge] (1470) to (1473);
\draw[edge] (1471) to (1472);
\draw[edge] (1471) to (1473);
\draw[edge] (1474) to (1476);
\draw[edge] (1474) to (1477);
\draw[edge] (1475) to (1476);
\draw[edge] (1475) to (1477);
\draw[edge] (1478) to (1480);
\draw[edge] (1478) to (1481);
\draw[edge] (1479) to (1480);
\draw[edge] (1479) to (1481);
\draw[edge] (1482) to (1484);
\draw[edge] (1482) to (1485);
\draw[edge] (1483) to (1484);
\draw[edge] (1483) to (1485);
\draw[edge] (1486) to (1488);
\draw[edge] (1486) to (1489);
\draw[edge] (1487) to (1488);
\draw[edge] (1487) to (1489);
\draw[edge] (1490) to (1492);
\draw[edge] (1490) to (1493);
\draw[edge] (1491) to (1492);
\draw[edge] (1491) to (1493);
\draw[edge] (1494) to (1496);
\draw[edge] (1494) to (1497);
\draw[edge] (1495) to (1496);
\draw[edge] (1495) to (1497);
\draw[edge] (1498) to (1500);
\draw[edge] (1498) to (1501);
\draw[edge] (1499) to (1500);
\draw[edge] (1499) to (1501);
\draw[edge] (1502) to (1504);
\draw[edge] (1502) to (1505);
\draw[edge] (1503) to (1504);
\draw[edge] (1503) to (1505);
\draw[edge] (1506) to (1508);
\draw[edge] (1506) to (1509);
\draw[edge] (1507) to (1508);
\draw[edge] (1507) to (1509);
\draw[edge] (1510) to (1512);
\draw[edge] (1510) to (1513);
\draw[edge] (1511) to (1512);
\draw[edge] (1511) to (1513);
\draw[edge] (1514) to (1516);
\draw[edge] (1514) to (1517);
\draw[edge] (1515) to (1516);
\draw[edge] (1515) to (1517);
\draw[edge] (1518) to (1520);
\draw[edge] (1518) to (1521);
\draw[edge] (1519) to (1520);
\draw[edge] (1519) to (1521);
\draw[edge] (1522) to (1524);
\draw[edge] (1522) to (1525);
\draw[edge] (1523) to (1524);
\draw[edge] (1523) to (1525);
\draw[edge] (1526) to (1528);
\draw[edge] (1526) to (1529);
\draw[edge] (1527) to (1528);
\draw[edge] (1527) to (1529);
\draw[edge] (1530) to (1532);
\draw[edge] (1530) to (1533);
\draw[edge] (1531) to (1532);
\draw[edge] (1531) to (1533);
\draw[edge] (1534) to (1536);
\draw[edge] (1534) to (1537);
\draw[edge] (1535) to (1536);
\draw[edge] (1535) to (1537);


\end{tikzpicture}
